Joint measurement of the galaxy cluster pressure profile with Planck and SPT-SZ

We measured the average Compton profile of 461 clusters detected jointly by the South Pole Telescope (SPT) and Planck. The number of clusters included in this analysis is about one order of magnitude larger than in previous analyses. We propose an innovative method developed in Fourier space to combine optimally the Planck and SPT-SZ data, allowing us to perform a clean deconvolution of the point spread and transfer functions while simultaneously rescaling by the characteristic radial scale $R_{\rm 500}$ with respect to the critical density. The method additionally corrects for the selection bias of SPT clusters in the SPT-SZ data. We undertake a generalised Navarro-Frenk-White (gNFW) fit to the profile with only one parameter fixed, allowing us to constrain the other four parameters with excellent precision. The best-fitting profile is in good agreement with the universal pressure profile based on REXCESS in the inner region and with the Planck intermediate paper V profile based on Planck and the XMM-Newton archive in the outer region. We investigate trends with redshift and mass, finding no indication of redshift evolution but detecting a significant difference in the pressure profile of the low- versus high-mass subsamples, in the sense that the low mass subsample has a profile that is more centrally peaked than that of the high mass subsample. [abridged]

==> (inline-0) <==
\begin{tabular}{c c c c c c | c c c c c c | c c c c c c}
\toprule
\toprule
$r/\Rfive$ & $(P_e(r)/P_{e,500})_{\rm best}$  & $(P_e(r)/P_{e,500})_{\rm inf \, 68\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 68\%}$ & $(P_e(r)/P_{e,500})_{\rm inf \, 95\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 95\%}$  & $\theta/\thetaf$ & $(y(\theta)/y_{500})_{\rm best}$  & $(y(\theta)/y_{500})_{\rm inf \, 68\%}$  & $(y(\theta)/y_{500})_{\rm sup \, 68\%}$  & $(y(\theta)/y_{500})_{\rm inf \, 95\%}$ & $(y(\theta)/y_{500})_{\rm sup \, 95\%}$  & $l\thetaf$  & $(y_l/y_{500}/\thetaf^2)_{\rm best}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 95\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 95\%}$  \\
 -- & -- & -- & -- & -- & --  & -- & -- & --  & -- & -- & -- & arcmin & ${\rm arcmin}^{-2}$ &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  \\                     
\midrule
1.000e-02 & 6.033e+01 & 5.126e+01 & 7.080e+01 & 4.386e+01 & 8.046e+01 & 1.000e-02 & 3.862e+00 & 3.664e+00 & 4.075e+00 & 3.506e+00 & 4.279e+00 & 1.000e+02 & 2.383e-07 & 2.263e-07 & 2.505e-07 & 2.141e-07 & 2.639e-07 \\
1.122e-02 & 5.544e+01 & 4.752e+01 & 6.451e+01 & 4.101e+01 & 7.290e+01 & 1.122e-02 & 3.805e+00 & 3.617e+00 & 4.002e+00 & 3.468e+00 & 4.196e+00 & 1.122e+02 & 2.382e-07 & 2.262e-07 & 2.504e-07 & 2.140e-07 & 2.637e-07 \\
1.259e-02 & 5.093e+01 & 4.400e+01 & 5.875e+01 & 3.834e+01 & 6.607e+01 & 1.259e-02 & 3.745e+00 & 3.571e+00 & 3.927e+00 & 3.428e+00 & 4.111e+00 & 1.259e+02 & 2.381e-07 & 2.262e-07 & 2.503e-07 & 2.140e-07 & 2.636e-07 \\
1.413e-02 & 4.676e+01 & 4.075e+01 & 5.348e+01 & 3.582e+01 & 5.979e+01 & 1.413e-02 & 3.684e+00 & 3.520e+00 & 3.853e+00 & 3.385e+00 & 4.025e+00 & 1.413e+02 & 2.381e-07 & 2.262e-07 & 2.502e-07 & 2.140e-07 & 2.634e-07 \\
1.585e-02 & 4.292e+01 & 3.771e+01 & 4.862e+01 & 3.339e+01 & 5.404e+01 & 1.585e-02 & 3.620e+00 & 3.466e+00 & 3.776e+00 & 3.340e+00 & 3.936e+00 & 1.585e+02 & 2.380e-07 & 2.261e-07 & 2.500e-07 & 2.139e-07 & 2.631e-07 \\
1.778e-02 & 3.936e+01 & 3.489e+01 & 4.424e+01 & 3.119e+01 & 4.887e+01 & 1.778e-02 & 3.554e+00 & 3.412e+00 & 3.697e+00 & 3.290e+00 & 3.846e+00 & 1.778e+02 & 2.378e-07 & 2.260e-07 & 2.498e-07 & 2.138e-07 & 2.629e-07 \\
1.995e-02 & 3.608e+01 & 3.222e+01 & 4.022e+01 & 2.909e+01 & 4.417e+01 & 1.995e-02 & 3.485e+00 & 3.355e+00 & 3.618e+00 & 3.240e+00 & 3.753e+00 & 1.995e+02 & 2.377e-07 & 2.259e-07 & 2.496e-07 & 2.137e-07 & 2.627e-07 \\
2.239e-02 & 3.304e+01 & 2.973e+01 & 3.656e+01 & 2.709e+01 & 3.990e+01 & 2.239e-02 & 3.414e+00 & 3.294e+00 & 3.536e+00 & 3.190e+00 & 3.657e+00 & 2.239e+02 & 2.375e-07 & 2.258e-07 & 2.493e-07 & 2.136e-07 & 2.623e-07 \\
2.512e-02 & 3.024e+01 & 2.745e+01 & 3.324e+01 & 2.520e+01 & 3.602e+01 & 2.512e-02 & 3.340e+00 & 3.231e+00 & 3.450e+00 & 3.136e+00 & 3.560e+00 & 2.512e+02 & 2.372e-07 & 2.255e-07 & 2.490e-07 & 2.135e-07 & 2.620e-07 \\
2.818e-02 & 2.765e+01 & 2.533e+01 & 3.012e+01 & 2.339e+01 & 3.250e+01 & 2.818e-02 & 3.264e+00 & 3.163e+00 & 3.363e+00 & 3.078e+00 & 3.462e+00 & 2.818e+02 & 2.369e-07 & 2.253e-07 & 2.487e-07 & 2.133e-07 & 2.615e-07 \\
3.162e-02 & 2.525e+01 & 2.331e+01 & 2.731e+01 & 2.163e+01 & 2.930e+01 & 3.162e-02 & 3.184e+00 & 3.092e+00 & 3.273e+00 & 3.014e+00 & 3.361e+00 & 3.162e+02 & 2.365e-07 & 2.250e-07 & 2.482e-07 & 2.131e-07 & 2.606e-07 \\
3.548e-02 & 2.303e+01 & 2.142e+01 & 2.476e+01 & 1.998e+01 & 2.640e+01 & 3.548e-02 & 3.102e+00 & 3.018e+00 & 3.180e+00 & 2.949e+00 & 3.260e+00 & 3.548e+02 & 2.360e-07 & 2.246e-07 & 2.475e-07 & 2.128e-07 & 2.598e-07 \\
3.981e-02 & 2.098e+01 & 1.963e+01 & 2.240e+01 & 1.842e+01 & 2.376e+01 & 3.981e-02 & 3.017e+00 & 2.942e+00 & 3.087e+00 & 2.878e+00 & 3.158e+00 & 3.981e+02 & 2.355e-07 & 2.242e-07 & 2.468e-07 & 2.125e-07 & 2.591e-07 \\
4.467e-02 & 1.908e+01 & 1.798e+01 & 2.024e+01 & 1.698e+01 & 2.136e+01 & 4.467e-02 & 2.929e+00 & 2.862e+00 & 2.991e+00 & 2.801e+00 & 3.054e+00 & 4.467e+02 & 2.348e-07 & 2.237e-07 & 2.459e-07 & 2.121e-07 & 2.577e-07 \\
5.012e-02 & 1.733e+01 & 1.644e+01 & 1.826e+01 & 1.558e+01 & 1.917e+01 & 5.012e-02 & 2.838e+00 & 2.777e+00 & 2.892e+00 & 2.723e+00 & 2.947e+00 & 5.012e+02 & 2.339e-07 & 2.230e-07 & 2.449e-07 & 2.116e-07 & 2.560e-07 \\
5.623e-02 & 1.571e+01 & 1.497e+01 & 1.643e+01 & 1.429e+01 & 1.718e+01 & 5.623e-02 & 2.743e+00 & 2.690e+00 & 2.792e+00 & 2.641e+00 & 2.839e+00 & 5.623e+02 & 2.328e-07 & 2.222e-07 & 2.434e-07 & 2.110e-07 & 2.540e-07 \\
6.310e-02 & 1.421e+01 & 1.362e+01 & 1.477e+01 & 1.309e+01 & 1.538e+01 & 6.310e-02 & 2.646e+00 & 2.598e+00 & 2.689e+00 & 2.551e+00 & 2.727e+00 & 6.310e+02 & 2.316e-07 & 2.212e-07 & 2.419e-07 & 2.101e-07 & 2.517e-07 \\
7.079e-02 & 1.282e+01 & 1.235e+01 & 1.326e+01 & 1.189e+01 & 1.374e+01 & 7.079e-02 & 2.545e+00 & 2.501e+00 & 2.583e+00 & 2.461e+00 & 2.617e+00 & 7.079e+02 & 2.300e-07 & 2.199e-07 & 2.402e-07 & 2.092e-07 & 2.494e-07 \\
7.943e-02 & 1.153e+01 & 1.117e+01 & 1.188e+01 & 1.082e+01 & 1.224e+01 & 7.943e-02 & 2.441e+00 & 2.401e+00 & 2.476e+00 & 2.366e+00 & 2.507e+00 & 7.943e+02 & 2.282e-07 & 2.183e-07 & 2.381e-07 & 2.081e-07 & 2.470e-07 \\
8.913e-02 & 1.035e+01 & 1.007e+01 & 1.061e+01 & 9.757e+00 & 1.092e+01 & 8.913e-02 & 2.334e+00 & 2.296e+00 & 2.366e+00 & 2.265e+00 & 2.394e+00 & 8.913e+02 & 2.260e-07 & 2.166e-07 & 2.355e-07 & 2.067e-07 & 2.442e-07 \\
1.000e-01 & 9.254e+00 & 9.030e+00 & 9.460e+00 & 8.800e+00 & 9.684e+00 & 1.000e-01 & 2.224e+00 & 2.190e+00 & 2.253e+00 & 2.159e+00 & 2.278e+00 & 1.000e+03 & 2.234e-07 & 2.143e-07 & 2.325e-07 & 2.051e-07 & 2.406e-07 \\
1.122e-01 & 8.244e+00 & 8.069e+00 & 8.410e+00 & 7.871e+00 & 8.577e+00 & 1.122e-01 & 2.111e+00 & 2.080e+00 & 2.138e+00 & 2.051e+00 & 2.166e+00 & 1.122e+03 & 2.203e-07 & 2.117e-07 & 2.289e-07 & 2.031e-07 & 2.366e-07 \\
1.259e-01 & 7.314e+00 & 7.165e+00 & 7.450e+00 & 7.010e+00 & 7.584e+00 & 1.259e-01 & 1.995e+00 & 1.966e+00 & 2.021e+00 & 1.938e+00 & 2.047e+00 & 1.259e+03 & 2.167e-07 & 2.086e-07 & 2.247e-07 & 2.005e-07 & 2.325e-07 \\
1.413e-01 & 6.459e+00 & 6.333e+00 & 6.570e+00 & 6.218e+00 & 6.678e+00 & 1.413e-01 & 1.877e+00 & 1.850e+00 & 1.902e+00 & 1.823e+00 & 1.927e+00 & 1.413e+03 & 2.125e-07 & 2.050e-07 & 2.200e-07 & 1.973e-07 & 2.272e-07 \\
1.585e-01 & 5.675e+00 & 5.570e+00 & 5.769e+00 & 5.475e+00 & 5.865e+00 & 1.585e-01 & 1.758e+00 & 1.732e+00 & 1.781e+00 & 1.705e+00 & 1.805e+00 & 1.585e+03 & 2.077e-07 & 2.006e-07 & 2.146e-07 & 1.938e-07 & 2.218e-07 \\
1.778e-01 & 4.958e+00 & 4.865e+00 & 5.039e+00 & 4.789e+00 & 5.123e+00 & 1.778e-01 & 1.637e+00 & 1.613e+00 & 1.659e+00 & 1.588e+00 & 1.682e+00 & 1.778e+03 & 2.021e-07 & 1.955e-07 & 2.086e-07 & 1.893e-07 & 2.155e-07 \\
1.995e-01 & 4.305e+00 & 4.226e+00 & 4.373e+00 & 4.155e+00 & 4.447e+00 & 1.995e-01 & 1.515e+00 & 1.493e+00 & 1.536e+00 & 1.469e+00 & 1.558e+00 & 1.995e+03 & 1.959e-07 & 1.898e-07 & 2.018e-07 & 1.839e-07 & 2.082e-07 \\
2.239e-01 & 3.712e+00 & 3.644e+00 & 3.770e+00 & 3.582e+00 & 3.834e+00 & 2.239e-01 & 1.393e+00 & 1.372e+00 & 1.413e+00 & 1.350e+00 & 1.433e+00 & 2.239e+03 & 1.888e-07 & 1.830e-07 & 1.943e-07 & 1.778e-07 & 2.001e-07 \\
2.512e-01 & 3.176e+00 & 3.118e+00 & 3.224e+00 & 3.067e+00 & 3.280e+00 & 2.512e-01 & 1.272e+00 & 1.252e+00 & 1.290e+00 & 1.233e+00 & 1.308e+00 & 2.512e+03 & 1.810e-07 & 1.757e-07 & 1.860e-07 & 1.710e-07 & 1.914e-07 \\
2.818e-01 & 2.695e+00 & 2.648e+00 & 2.735e+00 & 2.605e+00 & 2.781e+00 & 2.818e-01 & 1.152e+00 & 1.133e+00 & 1.168e+00 & 1.115e+00 & 1.188e+00 & 2.818e+03 & 1.724e-07 & 1.676e-07 & 1.769e-07 & 1.631e-07 & 1.815e-07 \\
3.162e-01 & 2.266e+00 & 2.228e+00 & 2.300e+00 & 2.193e+00 & 2.337e+00 & 3.162e-01 & 1.034e+00 & 1.017e+00 & 1.051e+00 & 9.998e-01 & 1.067e+00 & 3.162e+03 & 1.631e-07 & 1.588e-07 & 1.672e-07 & 1.546e-07 & 1.712e-07 \\
3.548e-01 & 1.887e+00 & 1.856e+00 & 1.914e+00 & 1.828e+00 & 1.945e+00 & 3.548e-01 & 9.201e-01 & 9.035e-01 & 9.348e-01 & 8.879e-01 & 9.516e-01 & 3.548e+03 & 1.531e-07 & 1.493e-07 & 1.566e-07 & 1.457e-07 & 1.606e-07 \\
3.981e-01 & 1.554e+00 & 1.528e+00 & 1.576e+00 & 1.508e+00 & 1.601e+00 & 3.981e-01 & 8.104e-01 & 7.947e-01 & 8.240e-01 & 7.796e-01 & 8.404e-01 & 3.981e+03 & 1.426e-07 & 1.392e-07 & 1.457e-07 & 1.360e-07 & 1.493e-07 \\
4.467e-01 & 1.265e+00 & 1.242e+00 & 1.283e+00 & 1.226e+00 & 1.304e+00 & 4.467e-01 & 7.061e-01 & 6.913e-01 & 7.194e-01 & 6.777e-01 & 7.339e-01 & 4.467e+03 & 1.315e-07 & 1.286e-07 & 1.343e-07 & 1.258e-07 & 1.374e-07 \\
5.012e-01 & 1.016e+00 & 9.983e-01 & 1.031e+00 & 9.821e-01 & 1.051e+00 & 5.012e-01 & 6.082e-01 & 5.942e-01 & 6.209e-01 & 5.809e-01 & 6.348e-01 & 5.012e+03 & 1.202e-07 & 1.177e-07 & 1.226e-07 & 1.153e-07 & 1.252e-07 \\
5.623e-01 & 8.060e-01 & 7.906e-01 & 8.196e-01 & 7.746e-01 & 8.359e-01 & 5.623e-01 & 5.173e-01 & 5.045e-01 & 5.295e-01 & 4.923e-01 & 5.421e-01 & 5.623e+03 & 1.088e-07 & 1.067e-07 & 1.108e-07 & 1.046e-07 & 1.130e-07 \\
6.310e-01 & 6.300e-01 & 6.163e-01 & 6.426e-01 & 6.014e-01 & 6.571e-01 & 6.310e-01 & 4.343e-01 & 4.222e-01 & 4.456e-01 & 4.113e-01 & 4.578e-01 & 6.310e+03 & 9.739e-08 & 9.568e-08 & 9.900e-08 & 9.401e-08 & 1.008e-07 \\
7.079e-01 & 4.850e-01 & 4.727e-01 & 4.965e-01 & 4.603e-01 & 5.077e-01 & 7.079e-01 & 3.595e-01 & 3.484e-01 & 3.698e-01 & 3.387e-01 & 3.805e-01 & 7.079e+03 & 8.623e-08 & 8.481e-08 & 8.746e-08 & 8.356e-08 & 8.895e-08 \\
7.943e-01 & 3.674e-01 & 3.570e-01 & 3.773e-01 & 3.467e-01 & 3.870e-01 & 7.943e-01 & 2.932e-01 & 2.833e-01 & 3.024e-01 & 2.746e-01 & 3.123e-01 & 7.943e+03 & 7.548e-08 & 7.432e-08 & 7.647e-08 & 7.327e-08 & 7.767e-08 \\
8.913e-01 & 2.736e-01 & 2.648e-01 & 2.820e-01 & 2.570e-01 & 2.902e-01 & 8.913e-01 & 2.355e-01 & 2.267e-01 & 2.437e-01 & 2.191e-01 & 2.531e-01 & 8.913e+03 & 6.531e-08 & 6.437e-08 & 6.612e-08 & 6.353e-08 & 6.701e-08 \\
1.000e+00 & 2.002e-01 & 1.932e-01 & 2.072e-01 & 1.871e-01 & 2.142e-01 & 1.000e+00 & 1.861e-01 & 1.787e-01 & 1.935e-01 & 1.725e-01 & 2.014e-01 & 1.000e+04 & 5.585e-08 & 5.505e-08 & 5.652e-08 & 5.440e-08 & 5.728e-08 \\
1.122e+00 & 1.439e-01 & 1.384e-01 & 1.494e-01 & 1.337e-01 & 1.552e-01 & 1.122e+00 & 1.447e-01 & 1.384e-01 & 1.509e-01 & 1.330e-01 & 1.578e-01 & 1.122e+04 & 4.720e-08 & 4.652e-08 & 4.776e-08 & 4.597e-08 & 4.838e-08 \\
1.259e+00 & 1.015e-01 & 9.728e-02 & 1.056e-01 & 9.371e-02 & 1.103e-01 & 1.259e+00 & 1.106e-01 & 1.052e-01 & 1.160e-01 & 1.005e-01 & 1.214e-01 & 1.259e+04 & 3.944e-08 & 3.883e-08 & 3.995e-08 & 3.830e-08 & 4.051e-08 \\
1.413e+00 & 7.020e-02 & 6.710e-02 & 7.334e-02 & 6.435e-02 & 7.684e-02 & 1.413e+00 & 8.305e-02 & 7.852e-02 & 8.751e-02 & 7.446e-02 & 9.216e-02 & 1.413e+04 & 3.259e-08 & 3.204e-08 & 3.305e-08 & 3.158e-08 & 3.352e-08 \\
1.585e+00 & 4.763e-02 & 4.530e-02 & 4.994e-02 & 4.330e-02 & 5.246e-02 & 1.585e+00 & 6.128e-02 & 5.757e-02 & 6.511e-02 & 5.392e-02 & 6.868e-02 & 1.585e+04 & 2.664e-08 & 2.614e-08 & 2.706e-08 & 2.573e-08 & 2.750e-08 \\
1.778e+00 & 3.170e-02 & 2.995e-02 & 3.342e-02 & 2.834e-02 & 3.516e-02 & 1.778e+00 & 4.442e-02 & 4.123e-02 & 4.763e-02 & 3.787e-02 & 5.047e-02 & 1.778e+04 & 2.156e-08 & 2.113e-08 & 2.192e-08 & 2.077e-08 & 2.229e-08 \\
1.995e+00 & 2.069e-02 & 1.942e-02 & 2.201e-02 & 1.812e-02 & 2.330e-02 & 1.995e+00 & 3.164e-02 & 2.890e-02 & 3.421e-02 & 2.596e-02 & 3.680e-02 & 1.995e+04 & 1.729e-08 & 1.692e-08 & 1.761e-08 & 1.662e-08 & 1.791e-08 \\
2.239e+00 & 1.324e-02 & 1.224e-02 & 1.423e-02 & 1.117e-02 & 1.510e-02 & 2.239e+00 & 2.214e-02 & 1.987e-02 & 2.427e-02 & 1.731e-02 & 2.649e-02 & 2.239e+04 & 1.374e-08 & 1.344e-08 & 1.401e-08 & 1.317e-08 & 1.427e-08 \\
2.512e+00 & 8.319e-03 & 7.554e-03 & 9.030e-03 & 6.709e-03 & 9.735e-03 & 2.512e+00 & 1.523e-02 & 1.336e-02 & 1.698e-02 & 1.136e-02 & 1.866e-02 & 2.512e+04 & 1.084e-08 & 1.060e-08 & 1.108e-08 & 1.035e-08 & 1.130e-08 \\
2.818e+00 & 5.129e-03 & 4.555e-03 & 5.654e-03 & 3.911e-03 & 6.195e-03 & 2.818e+00 & 1.030e-02 & 8.745e-03 & 1.174e-02 & 7.214e-03 & 1.311e-02 & 2.818e+04 & 8.501e-09 & 8.290e-09 & 8.695e-09 & 8.053e-09 & 8.903e-09 \\
3.162e+00 & 3.106e-03 & 2.675e-03 & 3.493e-03 & 2.224e-03 & 3.858e-03 & 3.162e+00 & 6.854e-03 & 5.598e-03 & 7.983e-03 & 4.453e-03 & 9.193e-03 & 3.162e+04 & 6.626e-09 & 6.446e-09 & 6.793e-09 & 6.248e-09 & 6.983e-09 \\
3.548e+00 & 1.848e-03 & 1.536e-03 & 2.131e-03 & 1.233e-03 & 2.398e-03 & 3.548e+00 & 4.489e-03 & 3.517e-03 & 5.391e-03 & 2.686e-03 & 6.351e-03 & 3.548e+04 & 5.140e-09 & 4.984e-09 & 5.293e-09 & 4.812e-09 & 5.474e-09 \\
3.981e+00 & 1.082e-03 & 8.596e-04 & 1.282e-03 & 6.619e-04 & 1.494e-03 & 3.981e+00 & 2.896e-03 & 2.173e-03 & 3.590e-03 & 1.565e-03 & 4.361e-03 & 3.981e+04 & 3.973e-09 & 3.830e-09 & 4.115e-09 & 3.682e-09 & 4.273e-09 \\
4.467e+00 & 6.231e-04 & 4.727e-04 & 7.633e-04 & 3.420e-04 & 9.129e-04 & 4.467e+00 & 1.841e-03 & 1.313e-03 & 2.361e-03 & 8.800e-04 & 2.966e-03 & 4.467e+04 & 3.060e-09 & 2.927e-09 & 3.192e-09 & 2.791e-09 & 3.336e-09 \\
5.012e+00 & 3.536e-04 & 2.541e-04 & 4.483e-04 & 1.710e-04 & 5.546e-04 & 5.012e+00 & 1.155e-03 & 7.715e-04 & 1.544e-03 & 4.780e-04 & 1.999e-03 & 5.012e+04 & 2.353e-09 & 2.234e-09 & 2.474e-09 & 2.114e-09 & 2.603e-09 \\
5.623e+00 & 1.978e-04 & 1.332e-04 & 2.611e-04 & 8.227e-05 & 3.348e-04 & 5.623e+00 & 7.153e-04 & 4.516e-04 & 9.953e-04 & 2.522e-04 & 1.330e-03 & 5.623e+04 & 1.804e-09 & 1.696e-09 & 1.917e-09 & 1.591e-09 & 2.024e-09 \\
6.310e+00 & 1.092e-04 & 6.929e-05 & 1.504e-04 & 3.845e-05 & 1.987e-04 & 6.310e+00 & 4.377e-04 & 2.578e-04 & 6.351e-04 & 1.295e-04 & 8.759e-04 & 6.310e+04 & 1.383e-09 & 1.289e-09 & 1.484e-09 & 1.200e-09 & 1.579e-09 \\
7.079e+00 & 5.958e-05 & 3.522e-05 & 8.567e-05 & 1.746e-05 & 1.170e-04 & 7.079e+00 & 2.649e-04 & 1.447e-04 & 4.043e-04 & 6.456e-05 & 5.775e-04 & 7.079e+04 & 1.056e-09 & 9.735e-10 & 1.143e-09 & 8.981e-10 & 1.226e-09 \\
7.943e+00 & 3.212e-05 & 1.759e-05 & 4.853e-05 & 7.698e-06 & 6.843e-05 & 7.943e+00 & 1.586e-04 & 8.007e-05 & 2.548e-04 & 3.160e-05 & 3.810e-04 & 7.943e+04 & 8.107e-10 & 7.408e-10 & 8.851e-10 & 6.773e-10 & 9.556e-10 \\
8.913e+00 & 1.714e-05 & 8.641e-06 & 2.732e-05 & 3.335e-06 & 4.028e-05 & 8.913e+00 & 9.408e-05 & 4.331e-05 & 1.597e-04 & 1.505e-05 & 2.465e-04 & 8.913e+04 & 6.154e-10 & 5.526e-10 & 6.812e-10 & 5.019e-10 & 7.411e-10 \\
1.000e+01 & 9.056e-06 & 4.162e-06 & 1.526e-05 & 1.404e-06 & 2.330e-05 & 1.000e+01 & 5.531e-05 & 2.324e-05 & 9.906e-05 & 7.003e-06 & 1.601e-04 & 1.000e+05 & 4.749e-10 & 4.238e-10 & 5.298e-10 & 3.812e-10 & 5.799e-10 \\
\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c | c c c c c c | c c c c c c}
\toprule
\toprule
$r/\Rfive$ & $(P_e(r)/P_{e,500})_{\rm best}$  & $(P_e(r)/P_{e,500})_{\rm inf \, 68\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 68\%}$ & $(P_e(r)/P_{e,500})_{\rm inf \, 95\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 95\%}$  & $\theta/\thetaf$ & $(y(\theta)/y_{500})_{\rm best}$  & $(y(\theta)/y_{500})_{\rm inf \, 68\%}$  & $(y(\theta)/y_{500})_{\rm sup \, 68\%}$  & $(y(\theta)/y_{500})_{\rm inf \, 95\%}$ & $(y(\theta)/y_{500})_{\rm sup \, 95\%}$  & $l\thetaf$  & $(y_l/y_{500}/\thetaf^2)_{\rm best}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 95\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 95\%}$  \\
 -- & -- & -- & -- & -- & --  & -- & -- & --  & -- & -- & -- & arcmin & ${\rm arcmin}^{-2}$ &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  \\                     
\midrule
1.000e-02 & 4.581e+01 & 3.950e+01 & 5.577e+01 & 3.161e+01 & 6.638e+01 & 1.000e-02 & 3.548e+00 & 3.395e+00 & 3.771e+00 & 3.210e+00 & 3.976e+00 & 1.000e+02 & 2.478e-07 & 2.311e-07 & 2.618e-07 & 2.146e-07 & 2.804e-07 \\
1.122e-02 & 4.281e+01 & 3.714e+01 & 5.158e+01 & 3.017e+01 & 6.063e+01 & 1.122e-02 & 3.510e+00 & 3.364e+00 & 3.720e+00 & 3.186e+00 & 3.909e+00 & 1.122e+02 & 2.476e-07 & 2.310e-07 & 2.614e-07 & 2.145e-07 & 2.799e-07 \\
1.259e-02 & 3.998e+01 & 3.497e+01 & 4.761e+01 & 2.877e+01 & 5.538e+01 & 1.259e-02 & 3.470e+00 & 3.332e+00 & 3.667e+00 & 3.159e+00 & 3.842e+00 & 1.259e+02 & 2.474e-07 & 2.310e-07 & 2.611e-07 & 2.144e-07 & 2.792e-07 \\
1.413e-02 & 3.732e+01 & 3.290e+01 & 4.396e+01 & 2.742e+01 & 5.065e+01 & 1.413e-02 & 3.428e+00 & 3.299e+00 & 3.611e+00 & 3.135e+00 & 3.776e+00 & 1.413e+02 & 2.472e-07 & 2.308e-07 & 2.608e-07 & 2.142e-07 & 2.782e-07 \\
1.585e-02 & 3.480e+01 & 3.093e+01 & 4.055e+01 & 2.610e+01 & 4.635e+01 & 1.585e-02 & 3.383e+00 & 3.261e+00 & 3.553e+00 & 3.106e+00 & 3.699e+00 & 1.585e+02 & 2.468e-07 & 2.307e-07 & 2.602e-07 & 2.141e-07 & 2.773e-07 \\
1.778e-02 & 3.243e+01 & 2.907e+01 & 3.739e+01 & 2.482e+01 & 4.237e+01 & 1.778e-02 & 3.335e+00 & 3.222e+00 & 3.492e+00 & 3.077e+00 & 3.626e+00 & 1.778e+02 & 2.465e-07 & 2.304e-07 & 2.596e-07 & 2.139e-07 & 2.762e-07 \\
1.995e-02 & 3.020e+01 & 2.722e+01 & 3.447e+01 & 2.354e+01 & 3.872e+01 & 1.995e-02 & 3.285e+00 & 3.179e+00 & 3.425e+00 & 3.047e+00 & 3.549e+00 & 1.995e+02 & 2.460e-07 & 2.302e-07 & 2.590e-07 & 2.136e-07 & 2.750e-07 \\
2.239e-02 & 2.809e+01 & 2.551e+01 & 3.173e+01 & 2.231e+01 & 3.535e+01 & 2.239e-02 & 3.232e+00 & 3.136e+00 & 3.360e+00 & 3.013e+00 & 3.474e+00 & 2.239e+02 & 2.455e-07 & 2.298e-07 & 2.583e-07 & 2.133e-07 & 2.737e-07 \\
2.512e-02 & 2.609e+01 & 2.387e+01 & 2.920e+01 & 2.114e+01 & 3.225e+01 & 2.512e-02 & 3.175e+00 & 3.089e+00 & 3.291e+00 & 2.972e+00 & 3.395e+00 & 2.512e+02 & 2.449e-07 & 2.294e-07 & 2.573e-07 & 2.129e-07 & 2.722e-07 \\
2.818e-02 & 2.421e+01 & 2.233e+01 & 2.687e+01 & 2.001e+01 & 2.939e+01 & 2.818e-02 & 3.116e+00 & 3.036e+00 & 3.218e+00 & 2.931e+00 & 3.316e+00 & 2.818e+02 & 2.441e-07 & 2.290e-07 & 2.563e-07 & 2.125e-07 & 2.709e-07 \\
3.162e-02 & 2.243e+01 & 2.086e+01 & 2.466e+01 & 1.891e+01 & 2.675e+01 & 3.162e-02 & 3.053e+00 & 2.980e+00 & 3.144e+00 & 2.882e+00 & 3.233e+00 & 3.162e+02 & 2.433e-07 & 2.283e-07 & 2.554e-07 & 2.120e-07 & 2.695e-07 \\
3.548e-02 & 2.074e+01 & 1.940e+01 & 2.261e+01 & 1.776e+01 & 2.432e+01 & 3.548e-02 & 2.986e+00 & 2.919e+00 & 3.066e+00 & 2.833e+00 & 3.148e+00 & 3.548e+02 & 2.422e-07 & 2.275e-07 & 2.544e-07 & 2.113e-07 & 2.677e-07 \\
3.981e-02 & 1.915e+01 & 1.805e+01 & 2.067e+01 & 1.666e+01 & 2.206e+01 & 3.981e-02 & 2.915e+00 & 2.857e+00 & 2.985e+00 & 2.779e+00 & 3.060e+00 & 3.981e+02 & 2.410e-07 & 2.266e-07 & 2.528e-07 & 2.106e-07 & 2.657e-07 \\
4.467e-02 & 1.764e+01 & 1.673e+01 & 1.891e+01 & 1.559e+01 & 2.000e+01 & 4.467e-02 & 2.840e+00 & 2.788e+00 & 2.900e+00 & 2.721e+00 & 2.969e+00 & 4.467e+02 & 2.396e-07 & 2.255e-07 & 2.512e-07 & 2.099e-07 & 2.636e-07 \\
5.012e-02 & 1.622e+01 & 1.547e+01 & 1.719e+01 & 1.453e+01 & 1.810e+01 & 5.012e-02 & 2.761e+00 & 2.715e+00 & 2.813e+00 & 2.655e+00 & 2.873e+00 & 5.012e+02 & 2.380e-07 & 2.242e-07 & 2.493e-07 & 2.092e-07 & 2.615e-07 \\
5.623e-02 & 1.487e+01 & 1.427e+01 & 1.564e+01 & 1.349e+01 & 1.633e+01 & 5.623e-02 & 2.678e+00 & 2.635e+00 & 2.723e+00 & 2.587e+00 & 2.776e+00 & 5.623e+02 & 2.361e-07 & 2.228e-07 & 2.469e-07 & 2.084e-07 & 2.585e-07 \\
6.310e-02 & 1.359e+01 & 1.312e+01 & 1.418e+01 & 1.247e+01 & 1.474e+01 & 6.310e-02 & 2.590e+00 & 2.553e+00 & 2.630e+00 & 2.507e+00 & 2.679e+00 & 6.310e+02 & 2.339e-07 & 2.209e-07 & 2.445e-07 & 2.074e-07 & 2.554e-07 \\
7.079e-02 & 1.239e+01 & 1.202e+01 & 1.284e+01 & 1.148e+01 & 1.329e+01 & 7.079e-02 & 2.498e+00 & 2.463e+00 & 2.534e+00 & 2.423e+00 & 2.575e+00 & 7.079e+02 & 2.314e-07 & 2.190e-07 & 2.415e-07 & 2.062e-07 & 2.517e-07 \\
7.943e-02 & 1.125e+01 & 1.095e+01 & 1.158e+01 & 1.056e+01 & 1.195e+01 & 7.943e-02 & 2.402e+00 & 2.369e+00 & 2.433e+00 & 2.332e+00 & 2.469e+00 & 7.943e+02 & 2.286e-07 & 2.168e-07 & 2.380e-07 & 2.049e-07 & 2.476e-07 \\
8.913e-02 & 1.017e+01 & 9.942e+00 & 1.042e+01 & 9.645e+00 & 1.072e+01 & 8.913e-02 & 2.300e+00 & 2.269e+00 & 2.329e+00 & 2.236e+00 & 2.361e+00 & 8.913e+02 & 2.253e-07 & 2.141e-07 & 2.343e-07 & 2.028e-07 & 2.431e-07 \\
1.000e-01 & 9.161e+00 & 8.963e+00 & 9.353e+00 & 8.728e+00 & 9.579e+00 & 1.000e-01 & 2.195e+00 & 2.165e+00 & 2.220e+00 & 2.135e+00 & 2.250e+00 & 1.000e+03 & 2.216e-07 & 2.109e-07 & 2.301e-07 & 2.001e-07 & 2.380e-07 \\
1.122e-01 & 8.210e+00 & 8.041e+00 & 8.359e+00 & 7.866e+00 & 8.538e+00 & 1.122e-01 & 2.085e+00 & 2.055e+00 & 2.108e+00 & 2.028e+00 & 2.135e+00 & 1.122e+03 & 2.174e-07 & 2.073e-07 & 2.254e-07 & 1.974e-07 & 2.328e-07 \\
1.259e-01 & 7.318e+00 & 7.169e+00 & 7.444e+00 & 7.044e+00 & 7.580e+00 & 1.259e-01 & 1.971e+00 & 1.943e+00 & 1.994e+00 & 1.916e+00 & 2.019e+00 & 1.259e+03 & 2.126e-07 & 2.031e-07 & 2.203e-07 & 1.943e-07 & 2.276e-07 \\
1.413e-01 & 6.485e+00 & 6.349e+00 & 6.590e+00 & 6.257e+00 & 6.696e+00 & 1.413e-01 & 1.854e+00 & 1.827e+00 & 1.875e+00 & 1.801e+00 & 1.899e+00 & 1.413e+03 & 2.074e-07 & 1.985e-07 & 2.147e-07 & 1.902e-07 & 2.223e-07 \\
1.585e-01 & 5.710e+00 & 5.590e+00 & 5.799e+00 & 5.512e+00 & 5.894e+00 & 1.585e-01 & 1.734e+00 & 1.708e+00 & 1.755e+00 & 1.683e+00 & 1.779e+00 & 1.585e+03 & 2.015e-07 & 1.932e-07 & 2.085e-07 & 1.858e-07 & 2.155e-07 \\
1.778e-01 & 4.993e+00 & 4.892e+00 & 5.068e+00 & 4.820e+00 & 5.155e+00 & 1.778e-01 & 1.611e+00 & 1.586e+00 & 1.632e+00 & 1.562e+00 & 1.655e+00 & 1.778e+03 & 1.951e-07 & 1.876e-07 & 2.015e-07 & 1.809e-07 & 2.085e-07 \\
1.995e-01 & 4.331e+00 & 4.247e+00 & 4.397e+00 & 4.179e+00 & 4.473e+00 & 1.995e-01 & 1.487e+00 & 1.463e+00 & 1.507e+00 & 1.440e+00 & 1.529e+00 & 1.995e+03 & 1.880e-07 & 1.813e-07 & 1.943e-07 & 1.746e-07 & 2.007e-07 \\
2.239e-01 & 3.727e+00 & 3.659e+00 & 3.781e+00 & 3.589e+00 & 3.842e+00 & 2.239e-01 & 1.363e+00 & 1.340e+00 & 1.382e+00 & 1.317e+00 & 1.404e+00 & 2.239e+03 & 1.804e-07 & 1.740e-07 & 1.864e-07 & 1.681e-07 & 1.923e-07 \\
2.512e-01 & 3.177e+00 & 3.122e+00 & 3.222e+00 & 3.060e+00 & 3.271e+00 & 2.512e-01 & 1.239e+00 & 1.217e+00 & 1.258e+00 & 1.195e+00 & 1.279e+00 & 2.512e+03 & 1.721e-07 & 1.663e-07 & 1.779e-07 & 1.607e-07 & 1.832e-07 \\
2.818e-01 & 2.683e+00 & 2.638e+00 & 2.722e+00 & 2.588e+00 & 2.758e+00 & 2.818e-01 & 1.117e+00 & 1.096e+00 & 1.137e+00 & 1.075e+00 & 1.155e+00 & 2.818e+03 & 1.633e-07 & 1.581e-07 & 1.688e-07 & 1.529e-07 & 1.739e-07 \\
3.162e-01 & 2.242e+00 & 2.202e+00 & 2.274e+00 & 2.166e+00 & 2.310e+00 & 3.162e-01 & 9.977e-01 & 9.770e-01 & 1.018e+00 & 9.574e-01 & 1.036e+00 & 3.162e+03 & 1.540e-07 & 1.494e-07 & 1.591e-07 & 1.445e-07 & 1.640e-07 \\
3.548e-01 & 1.852e+00 & 1.820e+00 & 1.881e+00 & 1.788e+00 & 1.911e+00 & 3.548e-01 & 8.826e-01 & 8.624e-01 & 9.033e-01 & 8.427e-01 & 9.204e-01 & 3.548e+03 & 1.443e-07 & 1.401e-07 & 1.491e-07 & 1.357e-07 & 1.534e-07 \\
3.981e-01 & 1.513e+00 & 1.483e+00 & 1.539e+00 & 1.457e+00 & 1.564e+00 & 3.981e-01 & 7.727e-01 & 7.537e-01 & 7.932e-01 & 7.347e-01 & 8.108e-01 & 3.981e+03 & 1.342e-07 & 1.304e-07 & 1.386e-07 & 1.266e-07 & 1.423e-07 \\
4.467e-01 & 1.220e+00 & 1.195e+00 & 1.246e+00 & 1.171e+00 & 1.267e+00 & 4.467e-01 & 6.692e-01 & 6.514e-01 & 6.891e-01 & 6.336e-01 & 7.061e-01 & 4.467e+03 & 1.238e-07 & 1.204e-07 & 1.278e-07 & 1.171e-07 & 1.311e-07 \\
5.012e-01 & 9.711e-01 & 9.479e-01 & 9.962e-01 & 9.266e-01 & 1.017e+00 & 5.012e-01 & 5.730e-01 & 5.563e-01 & 5.919e-01 & 5.394e-01 & 6.083e-01 & 5.012e+03 & 1.133e-07 & 1.104e-07 & 1.168e-07 & 1.075e-07 & 1.195e-07 \\
5.623e-01 & 7.625e-01 & 7.422e-01 & 7.856e-01 & 7.230e-01 & 8.036e-01 & 5.623e-01 & 4.848e-01 & 4.694e-01 & 5.028e-01 & 4.534e-01 & 5.176e-01 & 5.623e+03 & 1.027e-07 & 1.003e-07 & 1.057e-07 & 9.778e-08 & 1.081e-07 \\
6.310e-01 & 5.904e-01 & 5.731e-01 & 6.108e-01 & 5.560e-01 & 6.274e-01 & 6.310e-01 & 4.052e-01 & 3.913e-01 & 4.218e-01 & 3.770e-01 & 4.349e-01 & 6.310e+03 & 9.231e-08 & 9.019e-08 & 9.482e-08 & 8.817e-08 & 9.685e-08 \\
7.079e-01 & 4.505e-01 & 4.359e-01 & 4.683e-01 & 4.211e-01 & 4.820e-01 & 7.079e-01 & 3.343e-01 & 3.221e-01 & 3.491e-01 & 3.091e-01 & 3.612e-01 & 7.079e+03 & 8.213e-08 & 8.039e-08 & 8.415e-08 & 7.878e-08 & 8.588e-08 \\
7.943e-01 & 3.387e-01 & 3.267e-01 & 3.538e-01 & 3.138e-01 & 3.652e-01 & 7.943e-01 & 2.724e-01 & 2.619e-01 & 2.846e-01 & 2.507e-01 & 2.955e-01 & 7.943e+03 & 7.232e-08 & 7.097e-08 & 7.389e-08 & 6.954e-08 & 7.520e-08 \\
8.913e-01 & 2.509e-01 & 2.413e-01 & 2.632e-01 & 2.316e-01 & 2.729e-01 & 8.913e-01 & 2.190e-01 & 2.100e-01 & 2.294e-01 & 2.001e-01 & 2.389e-01 & 8.913e+03 & 6.300e-08 & 6.192e-08 & 6.420e-08 & 6.079e-08 & 6.525e-08 \\
1.000e+00 & 1.830e-01 & 1.755e-01 & 1.927e-01 & 1.680e-01 & 2.005e-01 & 1.000e+00 & 1.737e-01 & 1.655e-01 & 1.824e-01 & 1.575e-01 & 1.901e-01 & 1.000e+04 & 5.428e-08 & 5.341e-08 & 5.517e-08 & 5.253e-08 & 5.599e-08 \\
1.122e+00 & 1.315e-01 & 1.258e-01 & 1.386e-01 & 1.200e-01 & 1.448e-01 & 1.122e+00 & 1.360e-01 & 1.291e-01 & 1.431e-01 & 1.227e-01 & 1.499e-01 & 1.122e+04 & 4.624e-08 & 4.555e-08 & 4.688e-08 & 4.488e-08 & 4.754e-08 \\
1.259e+00 & 9.310e-02 & 8.893e-02 & 9.821e-02 & 8.439e-02 & 1.028e-01 & 1.259e+00 & 1.051e-01 & 9.922e-02 & 1.107e-01 & 9.403e-02 & 1.164e-01 & 1.259e+04 & 3.894e-08 & 3.836e-08 & 3.946e-08 & 3.777e-08 & 4.002e-08 \\
1.413e+00 & 6.494e-02 & 6.162e-02 & 6.851e-02 & 5.835e-02 & 7.205e-02 & 1.413e+00 & 8.022e-02 & 7.491e-02 & 8.452e-02 & 7.051e-02 & 8.907e-02 & 1.413e+04 & 3.242e-08 & 3.191e-08 & 3.284e-08 & 3.139e-08 & 3.328e-08 \\
1.585e+00 & 4.465e-02 & 4.206e-02 & 4.720e-02 & 3.993e-02 & 4.968e-02 & 1.585e+00 & 6.044e-02 & 5.600e-02 & 6.411e-02 & 5.183e-02 & 6.722e-02 & 1.585e+04 & 2.669e-08 & 2.622e-08 & 2.704e-08 & 2.580e-08 & 2.743e-08 \\
1.778e+00 & 3.027e-02 & 2.828e-02 & 3.200e-02 & 2.671e-02 & 3.378e-02 & 1.778e+00 & 4.498e-02 & 4.132e-02 & 4.800e-02 & 3.735e-02 & 5.082e-02 & 1.778e+04 & 2.172e-08 & 2.128e-08 & 2.204e-08 & 2.096e-08 & 2.240e-08 \\
1.995e+00 & 2.025e-02 & 1.875e-02 & 2.144e-02 & 1.735e-02 & 2.259e-02 & 1.995e+00 & 3.308e-02 & 2.993e-02 & 3.544e-02 & 2.646e-02 & 3.798e-02 & 1.995e+04 & 1.748e-08 & 1.709e-08 & 1.777e-08 & 1.679e-08 & 1.807e-08 \\
2.239e+00 & 1.337e-02 & 1.225e-02 & 1.428e-02 & 1.105e-02 & 1.513e-02 & 2.239e+00 & 2.406e-02 & 2.136e-02 & 2.601e-02 & 1.835e-02 & 2.812e-02 & 2.239e+04 & 1.392e-08 & 1.359e-08 & 1.417e-08 & 1.335e-08 & 1.443e-08 \\
2.512e+00 & 8.719e-03 & 7.866e-03 & 9.354e-03 & 6.918e-03 & 1.002e-02 & 2.512e+00 & 1.731e-02 & 1.502e-02 & 1.889e-02 & 1.245e-02 & 2.083e-02 & 2.512e+04 & 1.098e-08 & 1.070e-08 & 1.121e-08 & 1.050e-08 & 1.142e-08 \\
2.818e+00 & 5.620e-03 & 4.956e-03 & 6.083e-03 & 4.212e-03 & 6.593e-03 & 2.818e+00 & 1.232e-02 & 1.038e-02 & 1.368e-02 & 8.362e-03 & 1.536e-02 & 2.818e+04 & 8.581e-09 & 8.349e-09 & 8.768e-09 & 8.163e-09 & 8.975e-09 \\
3.162e+00 & 3.583e-03 & 3.088e-03 & 3.919e-03 & 2.519e-03 & 4.329e-03 & 3.162e+00 & 8.692e-03 & 7.101e-03 & 9.792e-03 & 5.467e-03 & 1.126e-02 & 3.162e+04 & 6.651e-09 & 6.468e-09 & 6.812e-09 & 6.306e-09 & 7.005e-09 \\
3.548e+00 & 2.261e-03 & 1.884e-03 & 2.520e-03 & 1.489e-03 & 2.833e-03 & 3.548e+00 & 6.075e-03 & 4.811e-03 & 6.979e-03 & 3.550e-03 & 8.163e-03 & 3.548e+04 & 5.113e-09 & 4.968e-09 & 5.261e-09 & 4.807e-09 & 5.423e-09 \\
3.981e+00 & 1.413e-03 & 1.139e-03 & 1.601e-03 & 8.557e-04 & 1.847e-03 & 3.981e+00 & 4.211e-03 & 3.203e-03 & 4.919e-03 & 2.284e-03 & 5.858e-03 & 3.981e+04 & 3.909e-09 & 3.786e-09 & 4.043e-09 & 3.635e-09 & 4.197e-09 \\
4.467e+00 & 8.755e-04 & 6.796e-04 & 1.013e-03 & 4.906e-04 & 1.189e-03 & 4.467e+00 & 2.896e-03 & 2.119e-03 & 3.456e-03 & 1.409e-03 & 4.188e-03 & 4.467e+04 & 2.967e-09 & 2.859e-09 & 3.095e-09 & 2.719e-09 & 3.232e-09 \\
5.012e+00 & 5.379e-04 & 4.003e-04 & 6.324e-04 & 2.723e-04 & 7.576e-04 & 5.012e+00 & 1.977e-03 & 1.378e-03 & 2.422e-03 & 8.537e-04 & 2.994e-03 & 5.012e+04 & 2.247e-09 & 2.154e-09 & 2.368e-09 & 2.025e-09 & 2.489e-09 \\
5.623e+00 & 3.280e-04 & 2.339e-04 & 3.954e-04 & 1.470e-04 & 4.820e-04 & 5.623e+00 & 1.341e-03 & 8.899e-04 & 1.690e-03 & 5.183e-04 & 2.133e-03 & 5.623e+04 & 1.689e-09 & 1.602e-09 & 1.803e-09 & 1.483e-09 & 1.911e-09 \\
6.310e+00 & 1.986e-04 & 1.342e-04 & 2.466e-04 & 7.929e-05 & 3.065e-04 & 6.310e+00 & 9.043e-04 & 5.738e-04 & 1.174e-03 & 3.118e-04 & 1.496e-03 & 6.310e+04 & 1.273e-09 & 1.197e-09 & 1.378e-09 & 1.092e-09 & 1.471e-09 \\
7.079e+00 & 1.195e-04 & 7.716e-05 & 1.526e-04 & 4.249e-05 & 1.940e-04 & 7.079e+00 & 6.063e-04 & 3.603e-04 & 8.090e-04 & 1.849e-04 & 1.053e-03 & 7.079e+04 & 9.478e-10 & 8.787e-10 & 1.042e-09 & 7.940e-10 & 1.127e-09 \\
7.943e+00 & 7.152e-05 & 4.336e-05 & 9.421e-05 & 2.245e-05 & 1.208e-04 & 7.943e+00 & 4.045e-04 & 2.267e-04 & 5.556e-04 & 1.067e-04 & 7.391e-04 & 7.943e+04 & 7.156e-10 & 6.576e-10 & 7.985e-10 & 5.832e-10 & 8.703e-10 \\
8.913e+00 & 4.257e-05 & 2.431e-05 & 5.755e-05 & 1.154e-05 & 7.570e-05 & 8.913e+00 & 2.686e-04 & 1.419e-04 & 3.800e-04 & 5.996e-05 & 5.174e-04 & 8.913e+04 & 5.263e-10 & 4.765e-10 & 5.955e-10 & 4.147e-10 & 6.618e-10 \\
1.000e+01 & 2.522e-05 & 1.357e-05 & 3.518e-05 & 5.772e-06 & 4.729e-05 & 1.000e+01 & 1.776e-04 & 8.746e-05 & 2.597e-04 & 3.377e-05 & 3.619e-04 & 1.000e+05 & 4.022e-10 & 3.627e-10 & 4.609e-10 & 3.104e-10 & 5.140e-10 \\
\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c | c c c c c c | c c c c c c}
\toprule
\toprule
$r/\Rfive$ & $(P_e(r)/P_{e,500})_{\rm best}$  & $(P_e(r)/P_{e,500})_{\rm inf \, 68\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 68\%}$ & $(P_e(r)/P_{e,500})_{\rm inf \, 95\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 95\%}$  & $\theta/\thetaf$ & $(y(\theta)/y_{500})_{\rm best}$  & $(y(\theta)/y_{500})_{\rm inf \, 68\%}$  & $(y(\theta)/y_{500})_{\rm sup \, 68\%}$  & $(y(\theta)/y_{500})_{\rm inf \, 95\%}$ & $(y(\theta)/y_{500})_{\rm sup \, 95\%}$  & $l\thetaf$  & $(y_l/y_{500}/\thetaf^2)_{\rm best}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 95\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 95\%}$  \\
 -- & -- & -- & -- & -- & --  & -- & -- & --  & -- & -- & -- & arcmin & ${\rm arcmin}^{-2}$ &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  \\                     
\midrule
1.000e-02 & 2.696e+01 & 2.599e+01 & 1.152e+02 & 1.779e+01 & 2.270e+02 & 1.000e-02 & 3.491e+00 & 3.429e+00 & 5.788e+00 & 2.992e+00 & 8.007e+00 & 1.000e+02 & 2.209e-07 & 2.064e-07 & 2.366e-07 & 1.949e-07 & 2.555e-07 \\
1.122e-02 & 2.620e+01 & 2.528e+01 & 1.044e+02 & 1.757e+01 & 2.002e+02 & 1.122e-02 & 3.478e+00 & 3.413e+00 & 5.661e+00 & 2.985e+00 & 7.725e+00 & 1.122e+02 & 2.208e-07 & 2.063e-07 & 2.365e-07 & 1.948e-07 & 2.551e-07 \\
1.259e-02 & 2.544e+01 & 2.456e+01 & 9.493e+01 & 1.734e+01 & 1.764e+02 & 1.259e-02 & 3.464e+00 & 3.394e+00 & 5.540e+00 & 2.975e+00 & 7.446e+00 & 1.259e+02 & 2.207e-07 & 2.063e-07 & 2.363e-07 & 1.948e-07 & 2.545e-07 \\
1.413e-02 & 2.467e+01 & 2.394e+01 & 8.585e+01 & 1.709e+01 & 1.554e+02 & 1.413e-02 & 3.448e+00 & 3.373e+00 & 5.415e+00 & 2.966e+00 & 7.169e+00 & 1.413e+02 & 2.206e-07 & 2.063e-07 & 2.362e-07 & 1.948e-07 & 2.539e-07 \\
1.585e-02 & 2.390e+01 & 2.341e+01 & 7.796e+01 & 1.681e+01 & 1.369e+02 & 1.585e-02 & 3.429e+00 & 3.352e+00 & 5.285e+00 & 2.957e+00 & 6.896e+00 & 1.585e+02 & 2.204e-07 & 2.062e-07 & 2.359e-07 & 1.947e-07 & 2.532e-07 \\
1.778e-02 & 2.313e+01 & 2.263e+01 & 7.075e+01 & 1.649e+01 & 1.205e+02 & 1.778e-02 & 3.408e+00 & 3.332e+00 & 5.172e+00 & 2.944e+00 & 6.640e+00 & 1.778e+02 & 2.202e-07 & 2.061e-07 & 2.355e-07 & 1.947e-07 & 2.524e-07 \\
1.995e-02 & 2.235e+01 & 2.188e+01 & 6.425e+01 & 1.616e+01 & 1.060e+02 & 1.995e-02 & 3.385e+00 & 3.311e+00 & 5.036e+00 & 2.930e+00 & 6.390e+00 & 1.995e+02 & 2.200e-07 & 2.060e-07 & 2.353e-07 & 1.946e-07 & 2.515e-07 \\
2.239e-02 & 2.156e+01 & 2.110e+01 & 5.811e+01 & 1.574e+01 & 9.305e+01 & 2.239e-02 & 3.358e+00 & 3.288e+00 & 4.899e+00 & 2.914e+00 & 6.133e+00 & 2.239e+02 & 2.197e-07 & 2.058e-07 & 2.347e-07 & 1.945e-07 & 2.508e-07 \\
2.512e-02 & 2.076e+01 & 2.034e+01 & 5.256e+01 & 1.531e+01 & 8.163e+01 & 2.512e-02 & 3.329e+00 & 3.257e+00 & 4.757e+00 & 2.894e+00 & 5.871e+00 & 2.512e+02 & 2.194e-07 & 2.057e-07 & 2.340e-07 & 1.944e-07 & 2.500e-07 \\
2.818e-02 & 1.996e+01 & 1.949e+01 & 4.752e+01 & 1.485e+01 & 7.155e+01 & 2.818e-02 & 3.295e+00 & 3.223e+00 & 4.609e+00 & 2.874e+00 & 5.612e+00 & 2.818e+02 & 2.190e-07 & 2.055e-07 & 2.334e-07 & 1.942e-07 & 2.490e-07 \\
3.162e-02 & 1.914e+01 & 1.864e+01 & 4.289e+01 & 1.442e+01 & 6.265e+01 & 3.162e-02 & 3.257e+00 & 3.184e+00 & 4.478e+00 & 2.850e+00 & 5.362e+00 & 3.162e+02 & 2.186e-07 & 2.053e-07 & 2.326e-07 & 1.941e-07 & 2.479e-07 \\
3.548e-02 & 1.831e+01 & 1.781e+01 & 3.860e+01 & 1.392e+01 & 5.497e+01 & 3.548e-02 & 3.215e+00 & 3.135e+00 & 4.322e+00 & 2.819e+00 & 5.128e+00 & 3.548e+02 & 2.180e-07 & 2.049e-07 & 2.318e-07 & 1.938e-07 & 2.462e-07 \\
3.981e-02 & 1.747e+01 & 1.699e+01 & 3.460e+01 & 1.338e+01 & 4.819e+01 & 3.981e-02 & 3.167e+00 & 3.093e+00 & 4.181e+00 & 2.784e+00 & 4.893e+00 & 3.981e+02 & 2.173e-07 & 2.044e-07 & 2.308e-07 & 1.936e-07 & 2.447e-07 \\
4.467e-02 & 1.661e+01 & 1.611e+01 & 3.120e+01 & 1.288e+01 & 4.209e+01 & 4.467e-02 & 3.114e+00 & 3.044e+00 & 4.015e+00 & 2.748e+00 & 4.655e+00 & 4.467e+02 & 2.166e-07 & 2.040e-07 & 2.297e-07 & 1.933e-07 & 2.434e-07 \\
5.012e-02 & 1.574e+01 & 1.518e+01 & 2.795e+01 & 1.233e+01 & 3.671e+01 & 5.012e-02 & 3.054e+00 & 2.984e+00 & 3.851e+00 & 2.709e+00 & 4.409e+00 & 5.012e+02 & 2.156e-07 & 2.035e-07 & 2.284e-07 & 1.929e-07 & 2.415e-07 \\
5.623e-02 & 1.486e+01 & 1.435e+01 & 2.500e+01 & 1.175e+01 & 3.215e+01 & 5.623e-02 & 2.987e+00 & 2.909e+00 & 3.690e+00 & 2.665e+00 & 4.166e+00 & 5.623e+02 & 2.145e-07 & 2.028e-07 & 2.269e-07 & 1.925e-07 & 2.394e-07 \\
6.310e-02 & 1.397e+01 & 1.352e+01 & 2.231e+01 & 1.119e+01 & 2.811e+01 & 6.310e-02 & 2.913e+00 & 2.837e+00 & 3.523e+00 & 2.612e+00 & 3.922e+00 & 6.310e+02 & 2.132e-07 & 2.020e-07 & 2.250e-07 & 1.920e-07 & 2.369e-07 \\
7.079e-02 & 1.307e+01 & 1.259e+01 & 1.987e+01 & 1.063e+01 & 2.455e+01 & 7.079e-02 & 2.832e+00 & 2.761e+00 & 3.356e+00 & 2.553e+00 & 3.677e+00 & 7.079e+02 & 2.117e-07 & 2.009e-07 & 2.230e-07 & 1.913e-07 & 2.339e-07 \\
7.943e-02 & 1.217e+01 & 1.168e+01 & 1.758e+01 & 1.002e+01 & 2.119e+01 & 7.943e-02 & 2.742e+00 & 2.674e+00 & 3.179e+00 & 2.484e+00 & 3.435e+00 & 7.943e+02 & 2.100e-07 & 1.998e-07 & 2.208e-07 & 1.905e-07 & 2.308e-07 \\
8.913e-02 & 1.126e+01 & 1.085e+01 & 1.553e+01 & 9.376e+00 & 1.821e+01 & 8.913e-02 & 2.644e+00 & 2.581e+00 & 3.002e+00 & 2.410e+00 & 3.203e+00 & 8.913e+02 & 2.079e-07 & 1.983e-07 & 2.181e-07 & 1.894e-07 & 2.273e-07 \\
1.000e-01 & 1.036e+01 & 9.949e+00 & 1.366e+01 & 8.728e+00 & 1.561e+01 & 1.000e-01 & 2.537e+00 & 2.479e+00 & 2.819e+00 & 2.328e+00 & 2.986e+00 & 1.000e+03 & 2.056e-07 & 1.965e-07 & 2.151e-07 & 1.881e-07 & 2.239e-07 \\
1.122e-01 & 9.456e+00 & 9.084e+00 & 1.197e+01 & 8.051e+00 & 1.334e+01 & 1.122e-01 & 2.421e+00 & 2.364e+00 & 2.639e+00 & 2.237e+00 & 2.766e+00 & 1.122e+03 & 2.029e-07 & 1.945e-07 & 2.117e-07 & 1.865e-07 & 2.199e-07 \\
1.259e-01 & 8.568e+00 & 8.250e+00 & 1.042e+01 & 7.408e+00 & 1.145e+01 & 1.259e-01 & 2.297e+00 & 2.242e+00 & 2.462e+00 & 2.137e+00 & 2.553e+00 & 1.259e+03 & 1.997e-07 & 1.919e-07 & 2.079e-07 & 1.845e-07 & 2.154e-07 \\
1.413e-01 & 7.699e+00 & 7.417e+00 & 9.023e+00 & 6.726e+00 & 9.767e+00 & 1.413e-01 & 2.165e+00 & 2.115e+00 & 2.284e+00 & 2.028e+00 & 2.355e+00 & 1.413e+03 & 1.962e-07 & 1.892e-07 & 2.036e-07 & 1.820e-07 & 2.105e-07 \\
1.585e-01 & 6.856e+00 & 6.607e+00 & 7.755e+00 & 6.056e+00 & 8.279e+00 & 1.585e-01 & 2.026e+00 & 1.979e+00 & 2.104e+00 & 1.906e+00 & 2.171e+00 & 1.585e+03 & 1.922e-07 & 1.858e-07 & 1.987e-07 & 1.791e-07 & 2.048e-07 \\
1.778e-01 & 6.045e+00 & 5.828e+00 & 6.644e+00 & 5.408e+00 & 7.006e+00 & 1.778e-01 & 1.881e+00 & 1.837e+00 & 1.929e+00 & 1.786e+00 & 1.985e+00 & 1.778e+03 & 1.876e-07 & 1.819e-07 & 1.934e-07 & 1.759e-07 & 1.988e-07 \\
1.995e-01 & 5.273e+00 & 5.078e+00 & 5.650e+00 & 4.780e+00 & 5.936e+00 & 1.995e-01 & 1.731e+00 & 1.688e+00 & 1.758e+00 & 1.654e+00 & 1.805e+00 & 1.995e+03 & 1.825e-07 & 1.776e-07 & 1.876e-07 & 1.722e-07 & 1.924e-07 \\
2.239e-01 & 4.548e+00 & 4.386e+00 & 4.758e+00 & 4.177e+00 & 4.978e+00 & 2.239e-01 & 1.579e+00 & 1.534e+00 & 1.592e+00 & 1.511e+00 & 1.626e+00 & 2.239e+03 & 1.769e-07 & 1.724e-07 & 1.812e-07 & 1.679e-07 & 1.853e-07 \\
2.512e-01 & 3.875e+00 & 3.737e+00 & 3.981e+00 & 3.607e+00 & 4.149e+00 & 2.512e-01 & 1.426e+00 & 1.377e+00 & 1.432e+00 & 1.354e+00 & 1.453e+00 & 2.512e+03 & 1.707e-07 & 1.667e-07 & 1.746e-07 & 1.629e-07 & 1.783e-07 \\
2.818e-01 & 3.259e+00 & 3.128e+00 & 3.308e+00 & 3.060e+00 & 3.423e+00 & 2.818e-01 & 1.273e+00 & 1.225e+00 & 1.275e+00 & 1.198e+00 & 1.294e+00 & 2.818e+03 & 1.638e-07 & 1.603e-07 & 1.671e-07 & 1.572e-07 & 1.705e-07 \\
3.162e-01 & 2.703e+00 & 2.585e+00 & 2.721e+00 & 2.530e+00 & 2.796e+00 & 3.162e-01 & 1.124e+00 & 1.078e+00 & 1.127e+00 & 1.051e+00 & 1.144e+00 & 3.162e+03 & 1.564e-07 & 1.534e-07 & 1.594e-07 & 1.505e-07 & 1.620e-07 \\
3.548e-01 & 2.210e+00 & 2.100e+00 & 2.218e+00 & 2.046e+00 & 2.263e+00 & 3.548e-01 & 9.809e-01 & 9.364e-01 & 9.848e-01 & 9.112e-01 & 1.003e+00 & 3.548e+03 & 1.485e-07 & 1.458e-07 & 1.509e-07 & 1.433e-07 & 1.534e-07 \\
3.981e-01 & 1.780e+00 & 1.684e+00 & 1.784e+00 & 1.632e+00 & 1.821e+00 & 3.981e-01 & 8.450e-01 & 8.053e-01 & 8.505e-01 & 7.812e-01 & 8.702e-01 & 3.981e+03 & 1.400e-07 & 1.376e-07 & 1.420e-07 & 1.354e-07 & 1.445e-07 \\
4.467e-01 & 1.412e+00 & 1.332e+00 & 1.418e+00 & 1.283e+00 & 1.450e+00 & 4.467e-01 & 7.183e-01 & 6.846e-01 & 7.251e-01 & 6.623e-01 & 7.454e-01 & 4.467e+03 & 1.310e-07 & 1.289e-07 & 1.327e-07 & 1.270e-07 & 1.350e-07 \\
5.012e-01 & 1.101e+00 & 1.037e+00 & 1.110e+00 & 9.937e-01 & 1.142e+00 & 5.012e-01 & 6.022e-01 & 5.746e-01 & 6.102e-01 & 5.561e-01 & 6.294e-01 & 5.012e+03 & 1.217e-07 & 1.198e-07 & 1.231e-07 & 1.182e-07 & 1.249e-07 \\
5.623e-01 & 8.453e-01 & 7.960e-01 & 8.560e-01 & 7.640e-01 & 8.848e-01 & 5.623e-01 & 4.979e-01 & 4.754e-01 & 5.068e-01 & 4.592e-01 & 5.229e-01 & 5.623e+03 & 1.120e-07 & 1.104e-07 & 1.132e-07 & 1.090e-07 & 1.148e-07 \\
6.310e-01 & 6.380e-01 & 6.026e-01 & 6.483e-01 & 5.785e-01 & 6.732e-01 & 6.310e-01 & 4.057e-01 & 3.880e-01 & 4.143e-01 & 3.754e-01 & 4.283e-01 & 6.310e+03 & 1.022e-07 & 1.008e-07 & 1.032e-07 & 9.965e-08 & 1.044e-07 \\
7.079e-01 & 4.735e-01 & 4.479e-01 & 4.834e-01 & 4.295e-01 & 5.035e-01 & 7.079e-01 & 3.259e-01 & 3.124e-01 & 3.340e-01 & 3.021e-01 & 3.458e-01 & 7.079e+03 & 9.234e-08 & 9.111e-08 & 9.320e-08 & 9.006e-08 & 9.425e-08 \\
7.943e-01 & 3.455e-01 & 3.280e-01 & 3.544e-01 & 3.150e-01 & 3.693e-01 & 7.943e-01 & 2.579e-01 & 2.477e-01 & 2.658e-01 & 2.389e-01 & 2.756e-01 & 7.943e+03 & 8.254e-08 & 8.147e-08 & 8.332e-08 & 8.041e-08 & 8.423e-08 \\
8.913e-01 & 2.478e-01 & 2.364e-01 & 2.554e-01 & 2.268e-01 & 2.662e-01 & 8.913e-01 & 2.012e-01 & 1.933e-01 & 2.089e-01 & 1.857e-01 & 2.166e-01 & 8.913e+03 & 7.296e-08 & 7.198e-08 & 7.376e-08 & 7.107e-08 & 7.467e-08 \\
1.000e+00 & 1.749e-01 & 1.674e-01 & 1.811e-01 & 1.603e-01 & 1.881e-01 & 1.000e+00 & 1.547e-01 & 1.485e-01 & 1.619e-01 & 1.418e-01 & 1.681e-01 & 1.000e+04 & 6.372e-08 & 6.277e-08 & 6.477e-08 & 6.174e-08 & 6.579e-08 \\
1.122e+00 & 1.214e-01 & 1.164e-01 & 1.266e-01 & 1.115e-01 & 1.317e-01 & 1.122e+00 & 1.173e-01 & 1.123e-01 & 1.238e-01 & 1.062e-01 & 1.294e-01 & 1.122e+04 & 5.497e-08 & 5.404e-08 & 5.634e-08 & 5.283e-08 & 5.743e-08 \\
1.259e+00 & 8.295e-02 & 7.965e-02 & 8.711e-02 & 7.607e-02 & 9.042e-02 & 1.259e+00 & 8.770e-02 & 8.313e-02 & 9.357e-02 & 7.808e-02 & 9.869e-02 & 1.259e+04 & 4.679e-08 & 4.586e-08 & 4.850e-08 & 4.455e-08 & 4.971e-08 \\
1.413e+00 & 5.582e-02 & 5.353e-02 & 5.918e-02 & 5.066e-02 & 6.171e-02 & 1.413e+00 & 6.471e-02 & 6.075e-02 & 6.998e-02 & 5.602e-02 & 7.434e-02 & 1.413e+04 & 3.929e-08 & 3.839e-08 & 4.129e-08 & 3.687e-08 & 4.271e-08 \\
1.585e+00 & 3.701e-02 & 3.514e-02 & 3.967e-02 & 3.291e-02 & 4.174e-02 & 1.585e+00 & 4.713e-02 & 4.356e-02 & 5.184e-02 & 3.916e-02 & 5.568e-02 & 1.585e+04 & 3.254e-08 & 3.162e-08 & 3.480e-08 & 3.012e-08 & 3.632e-08 \\
1.778e+00 & 2.420e-02 & 2.274e-02 & 2.624e-02 & 2.082e-02 & 2.794e-02 & 1.778e+00 & 3.391e-02 & 3.065e-02 & 3.798e-02 & 2.697e-02 & 4.124e-02 & 1.778e+04 & 2.655e-08 & 2.570e-08 & 2.900e-08 & 2.407e-08 & 3.064e-08 \\
1.995e+00 & 1.561e-02 & 1.440e-02 & 1.729e-02 & 1.287e-02 & 1.857e-02 & 1.995e+00 & 2.412e-02 & 2.117e-02 & 2.767e-02 & 1.822e-02 & 3.068e-02 & 1.995e+04 & 2.135e-08 & 2.062e-08 & 2.396e-08 & 1.899e-08 & 2.566e-08 \\
2.239e+00 & 9.944e-03 & 8.931e-03 & 1.120e-02 & 7.790e-03 & 1.217e-02 & 2.239e+00 & 1.696e-02 & 1.440e-02 & 1.989e-02 & 1.192e-02 & 2.226e-02 & 2.239e+04 & 1.692e-08 & 1.625e-08 & 1.966e-08 & 1.475e-08 & 2.136e-08 \\
2.512e+00 & 6.261e-03 & 5.432e-03 & 7.232e-03 & 4.582e-03 & 8.030e-03 & 2.512e+00 & 1.181e-02 & 9.680e-03 & 1.421e-02 & 7.738e-03 & 1.623e-02 & 2.512e+04 & 1.321e-08 & 1.264e-08 & 1.597e-08 & 1.122e-08 & 1.766e-08 \\
2.818e+00 & 3.898e-03 & 3.262e-03 & 4.611e-03 & 2.644e-03 & 5.176e-03 & 2.818e+00 & 8.143e-03 & 6.370e-03 & 1.006e-02 & 4.885e-03 & 1.175e-02 & 2.818e+04 & 1.016e-08 & 9.723e-09 & 1.285e-08 & 8.465e-09 & 1.445e-08 \\
3.162e+00 & 2.403e-03 & 1.923e-03 & 2.921e-03 & 1.501e-03 & 3.351e-03 & 3.162e+00 & 5.564e-03 & 4.124e-03 & 7.049e-03 & 3.029e-03 & 8.519e-03 & 3.162e+04 & 7.708e-09 & 7.339e-09 & 1.027e-08 & 6.298e-09 & 1.187e-08 \\
3.548e+00 & 1.467e-03 & 1.113e-03 & 1.832e-03 & 8.241e-04 & 2.155e-03 & 3.548e+00 & 3.771e-03 & 2.645e-03 & 4.940e-03 & 1.866e-03 & 6.082e-03 & 3.548e+04 & 5.767e-09 & 5.462e-09 & 8.132e-09 & 4.598e-09 & 9.720e-09 \\
3.981e+00 & 8.880e-04 & 6.360e-04 & 1.141e-03 & 4.536e-04 & 1.388e-03 & 3.981e+00 & 2.536e-03 & 1.666e-03 & 3.414e-03 & 1.120e-03 & 4.350e-03 & 3.981e+04 & 4.260e-09 & 4.039e-09 & 6.438e-09 & 3.347e-09 & 7.938e-09 \\
4.467e+00 & 5.332e-04 & 3.586e-04 & 7.076e-04 & 2.431e-04 & 8.821e-04 & 4.467e+00 & 1.694e-03 & 1.038e-03 & 2.349e-03 & 6.610e-04 & 3.108e-03 & 4.467e+04 & 3.108e-09 & 2.945e-09 & 5.064e-09 & 2.373e-09 & 6.436e-09 \\
5.012e+00 & 3.178e-04 & 1.997e-04 & 4.343e-04 & 1.276e-04 & 5.613e-04 & 5.012e+00 & 1.124e-03 & 6.362e-04 & 1.612e-03 & 3.832e-04 & 2.200e-03 & 5.012e+04 & 2.245e-09 & 2.133e-09 & 3.949e-09 & 1.662e-09 & 5.160e-09 \\
5.623e+00 & 1.882e-04 & 1.090e-04 & 2.656e-04 & 6.576e-05 & 3.558e-04 & 5.623e+00 & 7.414e-04 & 3.849e-04 & 1.099e-03 & 2.190e-04 & 1.549e-03 & 5.623e+04 & 1.602e-09 & 1.528e-09 & 3.080e-09 & 1.152e-09 & 4.127e-09 \\
6.310e+00 & 1.108e-04 & 5.860e-05 & 1.621e-04 & 3.351e-05 & 2.240e-04 & 6.310e+00 & 4.865e-04 & 2.341e-04 & 7.480e-04 & 1.235e-04 & 1.086e-03 & 6.310e+04 & 1.138e-09 & 1.084e-09 & 2.395e-09 & 7.895e-10 & 3.307e-09 \\
7.079e+00 & 6.483e-05 & 3.178e-05 & 9.818e-05 & 1.680e-05 & 1.398e-04 & 7.079e+00 & 3.177e-04 & 1.391e-04 & 5.027e-04 & 7.093e-05 & 7.660e-04 & 7.079e+04 & 7.977e-10 & 7.694e-10 & 1.853e-09 & 5.436e-10 & 2.660e-09 \\
7.943e+00 & 3.776e-05 & 1.687e-05 & 5.911e-05 & 8.587e-06 & 8.778e-05 & 7.943e+00 & 2.066e-04 & 8.175e-05 & 3.384e-04 & 3.943e-05 & 5.410e-04 & 7.943e+04 & 5.613e-10 & 5.390e-10 & 1.443e-09 & 3.709e-10 & 2.140e-09 \\
8.913e+00 & 2.190e-05 & 8.840e-06 & 3.545e-05 & 4.249e-06 & 5.509e-05 & 8.913e+00 & 1.338e-04 & 4.827e-05 & 2.265e-04 & 2.142e-05 & 3.792e-04 & 8.913e+04 & 3.863e-10 & 3.745e-10 & 1.115e-09 & 2.490e-10 & 1.709e-09 \\
1.000e+01 & 1.264e-05 & 4.636e-06 & 2.115e-05 & 2.053e-06 & 3.464e-05 & 1.000e+01 & 8.633e-05 & 2.827e-05 & 1.498e-04 & 1.152e-05 & 2.668e-04 & 1.000e+05 & 2.729e-10 & 2.655e-10 & 8.691e-10 & 1.680e-10 & 1.376e-09 \\
\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c | c c c c c c | c c c c c c}
\toprule
\toprule
$r/\Rfive$ & $(P_e(r)/P_{e,500})_{\rm best}$  & $(P_e(r)/P_{e,500})_{\rm inf \, 68\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 68\%}$ & $(P_e(r)/P_{e,500})_{\rm inf \, 95\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 95\%}$  & $\theta/\thetaf$ & $(y(\theta)/y_{500})_{\rm best}$  & $(y(\theta)/y_{500})_{\rm inf \, 68\%}$  & $(y(\theta)/y_{500})_{\rm sup \, 68\%}$  & $(y(\theta)/y_{500})_{\rm inf \, 95\%}$ & $(y(\theta)/y_{500})_{\rm sup \, 95\%}$  & $l\thetaf$  & $(y_l/y_{500}/\thetaf^2)_{\rm best}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 95\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 95\%}$  \\
 -- & -- & -- & -- & -- & --  & -- & -- & --  & -- & -- & -- & arcmin & ${\rm arcmin}^{-2}$ &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  \\                     
\midrule
1.000e-02 & 2.561e+01 & 1.674e+01 & 3.260e+01 & 1.161e+01 & 4.179e+01 & 1.000e-02 & 2.206e+00 & 1.934e+00 & 2.412e+00 & 1.737e+00 & 2.667e+00 & 1.000e+02 & 1.660e-07 & 1.587e-07 & 1.742e-07 & 1.511e-07 & 1.830e-07 \\
1.122e-02 & 2.381e+01 & 1.580e+01 & 3.011e+01 & 1.113e+01 & 3.810e+01 & 1.122e-02 & 2.184e+00 & 1.919e+00 & 2.384e+00 & 1.730e+00 & 2.626e+00 & 1.122e+02 & 1.660e-07 & 1.587e-07 & 1.742e-07 & 1.511e-07 & 1.829e-07 \\
1.259e-02 & 2.212e+01 & 1.493e+01 & 2.769e+01 & 1.067e+01 & 3.473e+01 & 1.259e-02 & 2.161e+00 & 1.904e+00 & 2.350e+00 & 1.721e+00 & 2.581e+00 & 1.259e+02 & 1.660e-07 & 1.587e-07 & 1.741e-07 & 1.511e-07 & 1.829e-07 \\
1.413e-02 & 2.055e+01 & 1.412e+01 & 2.546e+01 & 1.021e+01 & 3.170e+01 & 1.413e-02 & 2.137e+00 & 1.891e+00 & 2.319e+00 & 1.712e+00 & 2.536e+00 & 1.413e+02 & 1.660e-07 & 1.587e-07 & 1.741e-07 & 1.511e-07 & 1.829e-07 \\
1.585e-02 & 1.908e+01 & 1.334e+01 & 2.344e+01 & 9.752e+00 & 2.892e+01 & 1.585e-02 & 2.111e+00 & 1.878e+00 & 2.288e+00 & 1.703e+00 & 2.490e+00 & 1.585e+02 & 1.659e-07 & 1.587e-07 & 1.741e-07 & 1.511e-07 & 1.829e-07 \\
1.778e-02 & 1.771e+01 & 1.260e+01 & 2.160e+01 & 9.338e+00 & 2.634e+01 & 1.778e-02 & 2.085e+00 & 1.862e+00 & 2.255e+00 & 1.692e+00 & 2.445e+00 & 1.778e+02 & 1.659e-07 & 1.587e-07 & 1.741e-07 & 1.511e-07 & 1.828e-07 \\
1.995e-02 & 1.643e+01 & 1.192e+01 & 1.986e+01 & 8.948e+00 & 2.404e+01 & 1.995e-02 & 2.057e+00 & 1.844e+00 & 2.217e+00 & 1.682e+00 & 2.395e+00 & 1.995e+02 & 1.659e-07 & 1.586e-07 & 1.740e-07 & 1.511e-07 & 1.828e-07 \\
2.239e-02 & 1.523e+01 & 1.121e+01 & 1.829e+01 & 8.564e+00 & 2.195e+01 & 2.239e-02 & 2.028e+00 & 1.825e+00 & 2.177e+00 & 1.673e+00 & 2.342e+00 & 2.239e+02 & 1.658e-07 & 1.586e-07 & 1.740e-07 & 1.510e-07 & 1.827e-07 \\
2.512e-02 & 1.412e+01 & 1.057e+01 & 1.683e+01 & 8.180e+00 & 2.003e+01 & 2.512e-02 & 1.997e+00 & 1.807e+00 & 2.139e+00 & 1.663e+00 & 2.290e+00 & 2.512e+02 & 1.658e-07 & 1.586e-07 & 1.739e-07 & 1.510e-07 & 1.827e-07 \\
2.818e-02 & 1.307e+01 & 9.935e+00 & 1.543e+01 & 7.807e+00 & 1.819e+01 & 2.818e-02 & 1.965e+00 & 1.787e+00 & 2.097e+00 & 1.651e+00 & 2.237e+00 & 2.818e+02 & 1.657e-07 & 1.585e-07 & 1.739e-07 & 1.509e-07 & 1.826e-07 \\
3.162e-02 & 1.210e+01 & 9.333e+00 & 1.416e+01 & 7.444e+00 & 1.652e+01 & 3.162e-02 & 1.932e+00 & 1.765e+00 & 2.055e+00 & 1.637e+00 & 2.184e+00 & 3.162e+02 & 1.656e-07 & 1.584e-07 & 1.738e-07 & 1.509e-07 & 1.825e-07 \\
3.548e-02 & 1.119e+01 & 8.774e+00 & 1.299e+01 & 7.090e+00 & 1.505e+01 & 3.548e-02 & 1.896e+00 & 1.740e+00 & 2.011e+00 & 1.621e+00 & 2.129e+00 & 3.548e+02 & 1.655e-07 & 1.583e-07 & 1.737e-07 & 1.508e-07 & 1.823e-07 \\
3.981e-02 & 1.034e+01 & 8.257e+00 & 1.187e+01 & 6.723e+00 & 1.363e+01 & 3.981e-02 & 1.859e+00 & 1.714e+00 & 1.966e+00 & 1.603e+00 & 2.075e+00 & 3.981e+02 & 1.654e-07 & 1.582e-07 & 1.735e-07 & 1.507e-07 & 1.822e-07 \\
4.467e-02 & 9.538e+00 & 7.720e+00 & 1.087e+01 & 6.377e+00 & 1.232e+01 & 4.467e-02 & 1.820e+00 & 1.687e+00 & 1.918e+00 & 1.583e+00 & 2.019e+00 & 4.467e+02 & 1.653e-07 & 1.581e-07 & 1.733e-07 & 1.506e-07 & 1.819e-07 \\
5.012e-02 & 8.792e+00 & 7.212e+00 & 9.931e+00 & 6.054e+00 & 1.113e+01 & 5.012e-02 & 1.780e+00 & 1.656e+00 & 1.869e+00 & 1.561e+00 & 1.964e+00 & 5.012e+02 & 1.651e-07 & 1.579e-07 & 1.731e-07 & 1.504e-07 & 1.817e-07 \\
5.623e-02 & 8.093e+00 & 6.735e+00 & 9.061e+00 & 5.731e+00 & 1.010e+01 & 5.623e-02 & 1.737e+00 & 1.626e+00 & 1.820e+00 & 1.539e+00 & 1.903e+00 & 5.623e+02 & 1.648e-07 & 1.577e-07 & 1.728e-07 & 1.503e-07 & 1.813e-07 \\
6.310e-02 & 7.438e+00 & 6.295e+00 & 8.258e+00 & 5.415e+00 & 9.136e+00 & 6.310e-02 & 1.692e+00 & 1.591e+00 & 1.766e+00 & 1.512e+00 & 1.844e+00 & 6.310e+02 & 1.645e-07 & 1.574e-07 & 1.724e-07 & 1.500e-07 & 1.809e-07 \\
7.079e-02 & 6.825e+00 & 5.848e+00 & 7.523e+00 & 5.113e+00 & 8.261e+00 & 7.079e-02 & 1.645e+00 & 1.554e+00 & 1.711e+00 & 1.482e+00 & 1.783e+00 & 7.079e+02 & 1.641e-07 & 1.571e-07 & 1.719e-07 & 1.497e-07 & 1.803e-07 \\
7.943e-02 & 6.250e+00 & 5.440e+00 & 6.832e+00 & 4.818e+00 & 7.434e+00 & 7.943e-02 & 1.595e+00 & 1.514e+00 & 1.655e+00 & 1.450e+00 & 1.723e+00 & 7.943e+02 & 1.636e-07 & 1.566e-07 & 1.713e-07 & 1.494e-07 & 1.797e-07 \\
8.913e-02 & 5.711e+00 & 5.036e+00 & 6.197e+00 & 4.516e+00 & 6.686e+00 & 8.913e-02 & 1.544e+00 & 1.472e+00 & 1.597e+00 & 1.415e+00 & 1.658e+00 & 8.913e+02 & 1.629e-07 & 1.561e-07 & 1.706e-07 & 1.489e-07 & 1.788e-07 \\
1.000e-01 & 5.206e+00 & 4.652e+00 & 5.614e+00 & 4.212e+00 & 5.993e+00 & 1.000e-01 & 1.490e+00 & 1.427e+00 & 1.535e+00 & 1.379e+00 & 1.588e+00 & 1.000e+03 & 1.621e-07 & 1.554e-07 & 1.696e-07 & 1.483e-07 & 1.778e-07 \\
1.122e-01 & 4.733e+00 & 4.284e+00 & 5.064e+00 & 3.922e+00 & 5.364e+00 & 1.122e-01 & 1.433e+00 & 1.380e+00 & 1.473e+00 & 1.337e+00 & 1.520e+00 & 1.122e+03 & 1.612e-07 & 1.545e-07 & 1.686e-07 & 1.476e-07 & 1.764e-07 \\
1.259e-01 & 4.289e+00 & 3.931e+00 & 4.547e+00 & 3.639e+00 & 4.797e+00 & 1.259e-01 & 1.374e+00 & 1.329e+00 & 1.409e+00 & 1.292e+00 & 1.449e+00 & 1.259e+03 & 1.599e-07 & 1.534e-07 & 1.672e-07 & 1.467e-07 & 1.747e-07 \\
1.413e-01 & 3.873e+00 & 3.592e+00 & 4.070e+00 & 3.359e+00 & 4.281e+00 & 1.413e-01 & 1.312e+00 & 1.274e+00 & 1.343e+00 & 1.243e+00 & 1.379e+00 & 1.413e+03 & 1.584e-07 & 1.519e-07 & 1.655e-07 & 1.455e-07 & 1.727e-07 \\
1.585e-01 & 3.483e+00 & 3.269e+00 & 3.640e+00 & 3.093e+00 & 3.817e+00 & 1.585e-01 & 1.248e+00 & 1.216e+00 & 1.275e+00 & 1.188e+00 & 1.305e+00 & 1.585e+03 & 1.566e-07 & 1.502e-07 & 1.634e-07 & 1.440e-07 & 1.703e-07 \\
1.778e-01 & 3.119e+00 & 2.957e+00 & 3.245e+00 & 2.826e+00 & 3.387e+00 & 1.778e-01 & 1.181e+00 & 1.154e+00 & 1.205e+00 & 1.131e+00 & 1.231e+00 & 1.778e+03 & 1.543e-07 & 1.482e-07 & 1.607e-07 & 1.420e-07 & 1.671e-07 \\
1.995e-01 & 2.779e+00 & 2.657e+00 & 2.875e+00 & 2.562e+00 & 2.981e+00 & 1.995e-01 & 1.112e+00 & 1.089e+00 & 1.134e+00 & 1.067e+00 & 1.157e+00 & 1.995e+03 & 1.514e-07 & 1.456e-07 & 1.576e-07 & 1.398e-07 & 1.634e-07 \\
2.239e-01 & 2.462e+00 & 2.371e+00 & 2.535e+00 & 2.296e+00 & 2.616e+00 & 2.239e-01 & 1.042e+00 & 1.022e+00 & 1.062e+00 & 1.001e+00 & 1.084e+00 & 2.239e+03 & 1.480e-07 & 1.426e-07 & 1.536e-07 & 1.370e-07 & 1.589e-07 \\
2.512e-01 & 2.167e+00 & 2.102e+00 & 2.226e+00 & 2.045e+00 & 2.289e+00 & 2.512e-01 & 9.687e-01 & 9.503e-01 & 9.890e-01 & 9.313e-01 & 1.009e+00 & 2.512e+03 & 1.439e-07 & 1.388e-07 & 1.491e-07 & 1.338e-07 & 1.538e-07 \\
2.818e-01 & 1.894e+00 & 1.844e+00 & 1.942e+00 & 1.799e+00 & 1.990e+00 & 2.818e-01 & 8.944e-01 & 8.767e-01 & 9.137e-01 & 8.600e-01 & 9.339e-01 & 2.818e+03 & 1.390e-07 & 1.343e-07 & 1.436e-07 & 1.298e-07 & 1.478e-07 \\
3.162e-01 & 1.641e+00 & 1.603e+00 & 1.682e+00 & 1.564e+00 & 1.723e+00 & 3.162e-01 & 8.190e-01 & 8.019e-01 & 8.375e-01 & 7.874e-01 & 8.556e-01 & 3.162e+03 & 1.332e-07 & 1.290e-07 & 1.373e-07 & 1.251e-07 & 1.408e-07 \\
3.548e-01 & 1.410e+00 & 1.379e+00 & 1.447e+00 & 1.344e+00 & 1.486e+00 & 3.548e-01 & 7.430e-01 & 7.265e-01 & 7.617e-01 & 7.126e-01 & 7.787e-01 & 3.548e+03 & 1.266e-07 & 1.228e-07 & 1.299e-07 & 1.193e-07 & 1.332e-07 \\
3.981e-01 & 1.198e+00 & 1.171e+00 & 1.232e+00 & 1.141e+00 & 1.268e+00 & 3.981e-01 & 6.672e-01 & 6.517e-01 & 6.848e-01 & 6.383e-01 & 7.015e-01 & 3.981e+03 & 1.189e-07 & 1.156e-07 & 1.218e-07 & 1.125e-07 & 1.246e-07 \\
4.467e-01 & 1.007e+00 & 9.817e-01 & 1.038e+00 & 9.582e-01 & 1.067e+00 & 4.467e-01 & 5.922e-01 & 5.774e-01 & 6.082e-01 & 5.653e-01 & 6.241e-01 & 4.467e+03 & 1.104e-07 & 1.076e-07 & 1.129e-07 & 1.051e-07 & 1.151e-07 \\
5.012e-01 & 8.351e-01 & 8.132e-01 & 8.624e-01 & 7.936e-01 & 8.886e-01 & 5.012e-01 & 5.187e-01 & 5.054e-01 & 5.334e-01 & 4.938e-01 & 5.473e-01 & 5.012e+03 & 1.011e-07 & 9.865e-08 & 1.033e-07 & 9.654e-08 & 1.052e-07 \\
5.623e-01 & 6.825e-01 & 6.630e-01 & 7.056e-01 & 6.477e-01 & 7.275e-01 & 5.623e-01 & 4.478e-01 & 4.354e-01 & 4.608e-01 & 4.247e-01 & 4.729e-01 & 5.623e+03 & 9.121e-08 & 8.906e-08 & 9.307e-08 & 8.730e-08 & 9.506e-08 \\
6.310e-01 & 5.486e-01 & 5.323e-01 & 5.668e-01 & 5.203e-01 & 5.847e-01 & 6.310e-01 & 3.802e-01 & 3.686e-01 & 3.918e-01 & 3.598e-01 & 4.024e-01 & 6.310e+03 & 8.094e-08 & 7.898e-08 & 8.261e-08 & 7.753e-08 & 8.448e-08 \\
7.079e-01 & 4.328e-01 & 4.196e-01 & 4.466e-01 & 4.097e-01 & 4.607e-01 & 7.079e-01 & 3.169e-01 & 3.060e-01 & 3.269e-01 & 2.972e-01 & 3.365e-01 & 7.079e+03 & 7.059e-08 & 6.888e-08 & 7.216e-08 & 6.743e-08 & 7.381e-08 \\
7.943e-01 & 3.345e-01 & 3.238e-01 & 3.448e-01 & 3.151e-01 & 3.559e-01 & 7.943e-01 & 2.587e-01 & 2.490e-01 & 2.674e-01 & 2.405e-01 & 2.760e-01 & 7.943e+03 & 6.049e-08 & 5.901e-08 & 6.191e-08 & 5.760e-08 & 6.342e-08 \\
8.913e-01 & 2.524e-01 & 2.438e-01 & 2.604e-01 & 2.368e-01 & 2.682e-01 & 8.913e-01 & 2.064e-01 & 1.970e-01 & 2.147e-01 & 1.888e-01 & 2.221e-01 & 8.913e+03 & 5.093e-08 & 4.973e-08 & 5.221e-08 & 4.841e-08 & 5.359e-08 \\
1.000e+00 & 1.856e-01 & 1.783e-01 & 1.915e-01 & 1.722e-01 & 1.977e-01 & 1.000e+00 & 1.603e-01 & 1.518e-01 & 1.680e-01 & 1.436e-01 & 1.752e-01 & 1.000e+04 & 4.215e-08 & 4.115e-08 & 4.329e-08 & 4.001e-08 & 4.454e-08 \\
1.122e+00 & 1.324e-01 & 1.263e-01 & 1.372e-01 & 1.209e-01 & 1.423e-01 & 1.122e+00 & 1.210e-01 & 1.135e-01 & 1.277e-01 & 1.057e-01 & 1.347e-01 & 1.122e+04 & 3.433e-08 & 3.349e-08 & 3.528e-08 & 3.252e-08 & 3.626e-08 \\
1.259e+00 & 9.144e-02 & 8.622e-02 & 9.569e-02 & 8.142e-02 & 9.976e-02 & 1.259e+00 & 8.831e-02 & 8.157e-02 & 9.449e-02 & 7.486e-02 & 1.009e-01 & 1.259e+04 & 2.755e-08 & 2.679e-08 & 2.837e-08 & 2.599e-08 & 2.913e-08 \\
1.413e+00 & 6.084e-02 & 5.666e-02 & 6.428e-02 & 5.245e-02 & 6.792e-02 & 1.413e+00 & 6.214e-02 & 5.622e-02 & 6.746e-02 & 5.098e-02 & 7.341e-02 & 1.413e+04 & 2.182e-08 & 2.112e-08 & 2.255e-08 & 2.049e-08 & 2.321e-08 \\
1.585e+00 & 3.883e-02 & 3.532e-02 & 4.180e-02 & 3.215e-02 & 4.493e-02 & 1.585e+00 & 4.196e-02 & 3.722e-02 & 4.666e-02 & 3.305e-02 & 5.177e-02 & 1.585e+04 & 1.709e-08 & 1.637e-08 & 1.773e-08 & 1.577e-08 & 1.838e-08 \\
1.778e+00 & 2.366e-02 & 2.105e-02 & 2.601e-02 & 1.869e-02 & 2.862e-02 & 1.778e+00 & 2.706e-02 & 2.353e-02 & 3.082e-02 & 2.029e-02 & 3.532e-02 & 1.778e+04 & 1.326e-08 & 1.258e-08 & 1.383e-08 & 1.198e-08 & 1.447e-08 \\
1.995e+00 & 1.369e-02 & 1.190e-02 & 1.551e-02 & 1.025e-02 & 1.757e-02 & 1.995e+00 & 1.657e-02 & 1.408e-02 & 1.959e-02 & 1.175e-02 & 2.307e-02 & 1.995e+04 & 1.021e-08 & 9.553e-09 & 1.073e-08 & 8.978e-09 & 1.131e-08 \\
2.239e+00 & 7.476e-03 & 6.326e-03 & 8.790e-03 & 5.273e-03 & 1.036e-02 & 2.239e+00 & 9.586e-03 & 7.906e-03 & 1.183e-02 & 6.316e-03 & 1.441e-02 & 2.239e+04 & 7.810e-09 & 7.176e-09 & 8.294e-09 & 6.626e-09 & 8.791e-09 \\
2.512e+00 & 3.829e-03 & 3.138e-03 & 4.734e-03 & 2.484e-03 & 5.767e-03 & 2.512e+00 & 5.202e-03 & 4.151e-03 & 6.744e-03 & 3.155e-03 & 8.557e-03 & 2.512e+04 & 5.947e-09 & 5.345e-09 & 6.395e-09 & 4.838e-09 & 6.803e-09 \\
2.818e+00 & 1.826e-03 & 1.443e-03 & 2.387e-03 & 1.078e-03 & 3.045e-03 & 2.818e+00 & 2.630e-03 & 2.016e-03 & 3.630e-03 & 1.450e-03 & 4.853e-03 & 2.818e+04 & 4.512e-09 & 3.963e-09 & 4.917e-09 & 3.523e-09 & 5.272e-09 \\
3.162e+00 & 8.042e-04 & 6.061e-04 & 1.128e-03 & 4.265e-04 & 1.526e-03 & 3.162e+00 & 1.229e-03 & 8.987e-04 & 1.817e-03 & 6.078e-04 & 2.581e-03 & 3.162e+04 & 3.415e-09 & 2.939e-09 & 3.764e-09 & 2.556e-09 & 4.089e-09 \\
3.548e+00 & 3.245e-04 & 2.324e-04 & 4.942e-04 & 1.521e-04 & 7.113e-04 & 3.548e+00 & 5.262e-04 & 3.660e-04 & 8.581e-04 & 2.293e-04 & 1.287e-03 & 3.548e+04 & 2.580e-09 & 2.168e-09 & 2.870e-09 & 1.850e-09 & 3.167e-09 \\
3.981e+00 & 1.189e-04 & 8.082e-05 & 2.018e-04 & 4.805e-05 & 3.121e-04 & 3.981e+00 & 2.047e-04 & 1.357e-04 & 3.785e-04 & 7.713e-05 & 6.178e-04 & 3.981e+04 & 1.946e-09 & 1.599e-09 & 2.190e-09 & 1.327e-09 & 2.443e-09 \\
4.467e+00 & 3.912e-05 & 2.528e-05 & 7.685e-05 & 1.354e-05 & 1.303e-04 & 4.467e+00 & 7.161e-05 & 4.510e-05 & 1.523e-04 & 2.291e-05 & 2.771e-04 & 4.467e+04 & 1.468e-09 & 1.177e-09 & 1.674e-09 & 9.528e-10 & 1.885e-09 \\
5.012e+00 & 1.145e-05 & 6.950e-06 & 2.642e-05 & 3.293e-06 & 5.057e-05 & 5.012e+00 & 2.230e-05 & 1.306e-05 & 5.697e-05 & 5.976e-06 & 1.160e-04 & 5.012e+04 & 1.106e-09 & 8.665e-10 & 1.280e-09 & 6.822e-10 & 1.453e-09 \\
5.623e+00 & 2.949e-06 & 1.643e-06 & 8.462e-06 & 7.049e-07 & 1.828e-05 & 5.623e+00 & 6.111e-06 & 3.299e-06 & 1.958e-05 & 1.358e-06 & 4.508e-05 & 5.623e+04 & 8.341e-10 & 6.379e-10 & 9.752e-10 & 4.909e-10 & 1.128e-09 \\
6.310e+00 & 6.597e-07 & 3.355e-07 & 2.486e-06 & 1.290e-07 & 6.225e-06 & 6.310e+00 & 1.457e-06 & 7.203e-07 & 6.199e-06 & 2.623e-07 & 1.705e-05 & 6.310e+04 & 6.289e-10 & 4.694e-10 & 7.437e-10 & 3.513e-10 & 8.724e-10 \\
7.079e+00 & 1.267e-07 & 5.891e-08 & 6.613e-07 & 1.913e-08 & 2.043e-06 & 7.079e+00 & 2.985e-07 & 1.354e-07 & 1.766e-06 & 4.198e-08 & 5.776e-06 & 7.079e+04 & 4.743e-10 & 3.454e-10 & 5.681e-10 & 2.522e-10 & 6.710e-10 \\
7.943e+00 & 2.062e-08 & 8.797e-09 & 1.618e-07 & 2.400e-09 & 5.804e-07 & 7.943e+00 & 5.187e-08 & 2.161e-08 & 4.649e-07 & 5.655e-09 & 1.844e-06 & 7.943e+04 & 3.579e-10 & 2.543e-10 & 4.339e-10 & 1.811e-10 & 5.188e-10 \\
8.913e+00 & 2.808e-09 & 1.092e-09 & 3.490e-08 & 2.380e-10 & 1.595e-07 & 8.913e+00 & 7.550e-09 & 2.870e-09 & 1.080e-07 & 5.892e-10 & 5.514e-07 & 8.913e+04 & 2.701e-10 & 1.870e-10 & 3.297e-10 & 1.306e-10 & 4.006e-10 \\
1.000e+01 & 3.156e-10 & 1.072e-10 & 6.591e-09 & 1.836e-11 & 4.047e-08 & 1.000e+01 & 9.082e-10 & 2.991e-10 & 2.181e-08 & 4.855e-11 & 1.490e-07 & 1.000e+05 & 2.041e-10 & 1.382e-10 & 2.521e-10 & 9.420e-11 & 3.086e-10 \\
\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c | c c c c c c | c c c c c c}
\toprule
\toprule
$r/\Rfive$ & $(P_e(r)/P_{e,500})_{\rm best}$  & $(P_e(r)/P_{e,500})_{\rm inf \, 68\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 68\%}$ & $(P_e(r)/P_{e,500})_{\rm inf \, 95\%}$  & $(P_e(r)/P_{e,500})_{\rm sup \, 95\%}$  & $\theta/\thetaf$ & $(y(\theta)/y_{500})_{\rm best}$  & $(y(\theta)/y_{500})_{\rm inf \, 68\%}$  & $(y(\theta)/y_{500})_{\rm sup \, 68\%}$  & $(y(\theta)/y_{500})_{\rm inf \, 95\%}$ & $(y(\theta)/y_{500})_{\rm sup \, 95\%}$  & $l\thetaf$  & $(y_l/y_{500}/\thetaf^2)_{\rm best}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 68\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm inf \, 95\%}$  & $(y_l/y_{500}/\thetaf^2)_{\rm sup \, 95\%}$  \\
 -- & -- & -- & -- & -- & --  & -- & -- & --  & -- & -- & -- & arcmin & ${\rm arcmin}^{-2}$ &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  \\                     
\midrule
1.000e-02 & 5.459e+01 & 4.535e+01 & 6.555e+01 & 3.777e+01 & 7.791e+01 & 1.000e-02 & 3.867e+00 & 3.663e+00 & 4.094e+00 & 3.459e+00 & 4.335e+00 & 1.000e+02 & 2.476e-07 & 2.350e-07 & 2.591e-07 & 2.258e-07 & 2.739e-07 \\
1.122e-02 & 5.061e+01 & 4.251e+01 & 6.019e+01 & 3.578e+01 & 7.095e+01 & 1.122e-02 & 3.819e+00 & 3.629e+00 & 4.032e+00 & 3.431e+00 & 4.256e+00 & 1.122e+02 & 2.475e-07 & 2.349e-07 & 2.590e-07 & 2.257e-07 & 2.736e-07 \\
1.259e-02 & 4.690e+01 & 3.977e+01 & 5.527e+01 & 3.388e+01 & 6.438e+01 & 1.259e-02 & 3.768e+00 & 3.591e+00 & 3.969e+00 & 3.403e+00 & 4.176e+00 & 1.259e+02 & 2.474e-07 & 2.348e-07 & 2.589e-07 & 2.256e-07 & 2.734e-07 \\
1.413e-02 & 4.344e+01 & 3.725e+01 & 5.074e+01 & 3.191e+01 & 5.841e+01 & 1.413e-02 & 3.715e+00 & 3.550e+00 & 3.902e+00 & 3.375e+00 & 4.094e+00 & 1.413e+02 & 2.473e-07 & 2.347e-07 & 2.587e-07 & 2.256e-07 & 2.732e-07 \\
1.585e-02 & 4.021e+01 & 3.475e+01 & 4.649e+01 & 2.999e+01 & 5.300e+01 & 1.585e-02 & 3.659e+00 & 3.504e+00 & 3.833e+00 & 3.345e+00 & 4.009e+00 & 1.585e+02 & 2.471e-07 & 2.346e-07 & 2.584e-07 & 2.255e-07 & 2.729e-07 \\
1.778e-02 & 3.720e+01 & 3.248e+01 & 4.258e+01 & 2.820e+01 & 4.812e+01 & 1.778e-02 & 3.601e+00 & 3.456e+00 & 3.761e+00 & 3.311e+00 & 3.923e+00 & 1.778e+02 & 2.469e-07 & 2.344e-07 & 2.581e-07 & 2.253e-07 & 2.726e-07 \\
1.995e-02 & 3.438e+01 & 3.030e+01 & 3.896e+01 & 2.664e+01 & 4.366e+01 & 1.995e-02 & 3.540e+00 & 3.406e+00 & 3.686e+00 & 3.270e+00 & 3.834e+00 & 1.995e+02 & 2.467e-07 & 2.341e-07 & 2.578e-07 & 2.251e-07 & 2.722e-07 \\
2.239e-02 & 3.175e+01 & 2.829e+01 & 3.560e+01 & 2.513e+01 & 3.960e+01 & 2.239e-02 & 3.476e+00 & 3.355e+00 & 3.606e+00 & 3.230e+00 & 3.743e+00 & 2.239e+02 & 2.464e-07 & 2.339e-07 & 2.573e-07 & 2.250e-07 & 2.713e-07 \\
2.512e-02 & 2.929e+01 & 2.635e+01 & 3.256e+01 & 2.363e+01 & 3.588e+01 & 2.512e-02 & 3.409e+00 & 3.299e+00 & 3.525e+00 & 3.188e+00 & 3.649e+00 & 2.512e+02 & 2.460e-07 & 2.336e-07 & 2.569e-07 & 2.247e-07 & 2.702e-07 \\
2.818e-02 & 2.699e+01 & 2.452e+01 & 2.974e+01 & 2.214e+01 & 3.249e+01 & 2.818e-02 & 3.339e+00 & 3.239e+00 & 3.443e+00 & 3.138e+00 & 3.553e+00 & 2.818e+02 & 2.456e-07 & 2.332e-07 & 2.564e-07 & 2.244e-07 & 2.694e-07 \\
3.162e-02 & 2.484e+01 & 2.274e+01 & 2.713e+01 & 2.071e+01 & 2.939e+01 & 3.162e-02 & 3.265e+00 & 3.176e+00 & 3.358e+00 & 3.080e+00 & 3.454e+00 & 3.162e+02 & 2.450e-07 & 2.329e-07 & 2.557e-07 & 2.240e-07 & 2.685e-07 \\
3.548e-02 & 2.283e+01 & 2.108e+01 & 2.471e+01 & 1.936e+01 & 2.656e+01 & 3.548e-02 & 3.188e+00 & 3.109e+00 & 3.269e+00 & 3.022e+00 & 3.353e+00 & 3.548e+02 & 2.444e-07 & 2.325e-07 & 2.550e-07 & 2.236e-07 & 2.675e-07 \\
3.981e-02 & 2.095e+01 & 1.950e+01 & 2.249e+01 & 1.808e+01 & 2.398e+01 & 3.981e-02 & 3.107e+00 & 3.035e+00 & 3.178e+00 & 2.960e+00 & 3.251e+00 & 3.981e+02 & 2.436e-07 & 2.318e-07 & 2.539e-07 & 2.230e-07 & 2.662e-07 \\
4.467e-02 & 1.919e+01 & 1.802e+01 & 2.042e+01 & 1.680e+01 & 2.165e+01 & 4.467e-02 & 3.022e+00 & 2.959e+00 & 3.084e+00 & 2.894e+00 & 3.146e+00 & 4.467e+02 & 2.426e-07 & 2.312e-07 & 2.527e-07 & 2.224e-07 & 2.648e-07 \\
5.012e-02 & 1.754e+01 & 1.660e+01 & 1.854e+01 & 1.559e+01 & 1.955e+01 & 5.012e-02 & 2.934e+00 & 2.878e+00 & 2.987e+00 & 2.821e+00 & 3.040e+00 & 5.012e+02 & 2.415e-07 & 2.302e-07 & 2.512e-07 & 2.217e-07 & 2.631e-07 \\
5.623e-02 & 1.600e+01 & 1.524e+01 & 1.677e+01 & 1.444e+01 & 1.756e+01 & 5.623e-02 & 2.841e+00 & 2.792e+00 & 2.888e+00 & 2.744e+00 & 2.932e+00 & 5.623e+02 & 2.401e-07 & 2.290e-07 & 2.496e-07 & 2.207e-07 & 2.612e-07 \\
6.310e-02 & 1.455e+01 & 1.395e+01 & 1.515e+01 & 1.334e+01 & 1.574e+01 & 6.310e-02 & 2.745e+00 & 2.702e+00 & 2.784e+00 & 2.662e+00 & 2.821e+00 & 6.310e+02 & 2.385e-07 & 2.277e-07 & 2.478e-07 & 2.195e-07 & 2.588e-07 \\
7.079e-02 & 1.320e+01 & 1.273e+01 & 1.366e+01 & 1.226e+01 & 1.410e+01 & 7.079e-02 & 2.644e+00 & 2.605e+00 & 2.677e+00 & 2.572e+00 & 2.708e+00 & 7.079e+02 & 2.366e-07 & 2.261e-07 & 2.456e-07 & 2.181e-07 & 2.561e-07 \\
7.943e-02 & 1.194e+01 & 1.158e+01 & 1.228e+01 & 1.119e+01 & 1.263e+01 & 7.943e-02 & 2.539e+00 & 2.503e+00 & 2.567e+00 & 2.475e+00 & 2.598e+00 & 7.943e+02 & 2.343e-07 & 2.242e-07 & 2.431e-07 & 2.164e-07 & 2.532e-07 \\
8.913e-02 & 1.076e+01 & 1.048e+01 & 1.101e+01 & 1.019e+01 & 1.128e+01 & 8.913e-02 & 2.430e+00 & 2.397e+00 & 2.455e+00 & 2.371e+00 & 2.482e+00 & 8.913e+02 & 2.317e-07 & 2.220e-07 & 2.402e-07 & 2.145e-07 & 2.499e-07 \\
1.000e-01 & 9.663e+00 & 9.442e+00 & 9.856e+00 & 9.220e+00 & 1.005e+01 & 1.000e-01 & 2.317e+00 & 2.286e+00 & 2.341e+00 & 2.263e+00 & 2.367e+00 & 1.000e+03 & 2.286e-07 & 2.192e-07 & 2.368e-07 & 2.121e-07 & 2.460e-07 \\
1.122e-01 & 8.639e+00 & 8.467e+00 & 8.786e+00 & 8.308e+00 & 8.948e+00 & 1.122e-01 & 2.201e+00 & 2.172e+00 & 2.223e+00 & 2.150e+00 & 2.247e+00 & 1.122e+03 & 2.250e-07 & 2.162e-07 & 2.328e-07 & 2.093e-07 & 2.415e-07 \\
1.259e-01 & 7.686e+00 & 7.543e+00 & 7.801e+00 & 7.416e+00 & 7.923e+00 & 1.259e-01 & 2.080e+00 & 2.054e+00 & 2.102e+00 & 2.033e+00 & 2.124e+00 & 1.259e+03 & 2.210e-07 & 2.127e-07 & 2.283e-07 & 2.060e-07 & 2.363e-07 \\
1.413e-01 & 6.802e+00 & 6.684e+00 & 6.897e+00 & 6.579e+00 & 6.986e+00 & 1.413e-01 & 1.957e+00 & 1.933e+00 & 1.978e+00 & 1.910e+00 & 2.000e+00 & 1.413e+03 & 2.163e-07 & 2.084e-07 & 2.232e-07 & 2.019e-07 & 2.307e-07 \\
1.585e-01 & 5.985e+00 & 5.884e+00 & 6.071e+00 & 5.796e+00 & 6.138e+00 & 1.585e-01 & 1.831e+00 & 1.808e+00 & 1.851e+00 & 1.786e+00 & 1.873e+00 & 1.585e+03 & 2.110e-07 & 2.035e-07 & 2.177e-07 & 1.975e-07 & 2.244e-07 \\
1.778e-01 & 5.233e+00 & 5.146e+00 & 5.305e+00 & 5.061e+00 & 5.371e+00 & 1.778e-01 & 1.703e+00 & 1.681e+00 & 1.722e+00 & 1.660e+00 & 1.744e+00 & 1.778e+03 & 2.050e-07 & 1.981e-07 & 2.115e-07 & 1.926e-07 & 2.173e-07 \\
1.995e-01 & 4.543e+00 & 4.468e+00 & 4.607e+00 & 4.383e+00 & 4.662e+00 & 1.995e-01 & 1.574e+00 & 1.553e+00 & 1.593e+00 & 1.534e+00 & 1.614e+00 & 1.995e+03 & 1.983e-07 & 1.919e-07 & 2.045e-07 & 1.866e-07 & 2.098e-07 \\
2.239e-01 & 3.913e+00 & 3.850e+00 & 3.970e+00 & 3.773e+00 & 4.018e+00 & 2.239e-01 & 1.444e+00 & 1.424e+00 & 1.462e+00 & 1.406e+00 & 1.484e+00 & 2.239e+03 & 1.909e-07 & 1.851e-07 & 1.967e-07 & 1.800e-07 & 2.019e-07 \\
2.512e-01 & 3.343e+00 & 3.289e+00 & 3.391e+00 & 3.224e+00 & 3.433e+00 & 2.512e-01 & 1.315e+00 & 1.296e+00 & 1.333e+00 & 1.278e+00 & 1.352e+00 & 2.512e+03 & 1.828e-07 & 1.775e-07 & 1.883e-07 & 1.727e-07 & 1.930e-07 \\
2.818e-01 & 2.829e+00 & 2.784e+00 & 2.868e+00 & 2.734e+00 & 2.907e+00 & 2.818e-01 & 1.188e+00 & 1.169e+00 & 1.205e+00 & 1.152e+00 & 1.224e+00 & 2.818e+03 & 1.740e-07 & 1.692e-07 & 1.792e-07 & 1.646e-07 & 1.835e-07 \\
3.162e-01 & 2.371e+00 & 2.334e+00 & 2.402e+00 & 2.297e+00 & 2.433e+00 & 3.162e-01 & 1.063e+00 & 1.045e+00 & 1.080e+00 & 1.030e+00 & 1.099e+00 & 3.162e+03 & 1.645e-07 & 1.602e-07 & 1.694e-07 & 1.559e-07 & 1.736e-07 \\
3.548e-01 & 1.965e+00 & 1.935e+00 & 1.991e+00 & 1.908e+00 & 2.022e+00 & 3.548e-01 & 9.425e-01 & 9.256e-01 & 9.600e-01 & 9.097e-01 & 9.774e-01 & 3.548e+03 & 1.545e-07 & 1.506e-07 & 1.589e-07 & 1.468e-07 & 1.626e-07 \\
3.981e-01 & 1.611e+00 & 1.586e+00 & 1.632e+00 & 1.563e+00 & 1.660e+00 & 3.981e-01 & 8.268e-01 & 8.107e-01 & 8.442e-01 & 7.947e-01 & 8.609e-01 & 3.981e+03 & 1.439e-07 & 1.405e-07 & 1.479e-07 & 1.371e-07 & 1.514e-07 \\
4.467e-01 & 1.304e+00 & 1.284e+00 & 1.323e+00 & 1.262e+00 & 1.345e+00 & 4.467e-01 & 7.173e-01 & 7.021e-01 & 7.343e-01 & 6.867e-01 & 7.502e-01 & 4.467e+03 & 1.330e-07 & 1.300e-07 & 1.365e-07 & 1.269e-07 & 1.397e-07 \\
5.012e-01 & 1.042e+00 & 1.023e+00 & 1.061e+00 & 1.006e+00 & 1.078e+00 & 5.012e-01 & 6.151e-01 & 6.003e-01 & 6.314e-01 & 5.855e-01 & 6.460e-01 & 5.012e+03 & 1.218e-07 & 1.192e-07 & 1.248e-07 & 1.167e-07 & 1.276e-07 \\
5.623e-01 & 8.210e-01 & 8.045e-01 & 8.394e-01 & 7.887e-01 & 8.553e-01 & 5.623e-01 & 5.209e-01 & 5.073e-01 & 5.368e-01 & 4.931e-01 & 5.505e-01 & 5.623e+03 & 1.105e-07 & 1.083e-07 & 1.130e-07 & 1.061e-07 & 1.153e-07 \\
6.310e-01 & 6.376e-01 & 6.230e-01 & 6.544e-01 & 6.082e-01 & 6.703e-01 & 6.310e-01 & 4.355e-01 & 4.225e-01 & 4.501e-01 & 4.100e-01 & 4.630e-01 & 6.310e+03 & 9.921e-08 & 9.748e-08 & 1.012e-07 & 9.553e-08 & 1.032e-07 \\
7.079e-01 & 4.877e-01 & 4.749e-01 & 5.027e-01 & 4.615e-01 & 5.170e-01 & 7.079e-01 & 3.591e-01 & 3.474e-01 & 3.724e-01 & 3.358e-01 & 3.835e-01 & 7.079e+03 & 8.817e-08 & 8.673e-08 & 8.980e-08 & 8.520e-08 & 9.135e-08 \\
7.943e-01 & 3.672e-01 & 3.562e-01 & 3.805e-01 & 3.450e-01 & 3.921e-01 & 7.943e-01 & 2.920e-01 & 2.817e-01 & 3.037e-01 & 2.713e-01 & 3.135e-01 & 7.943e+03 & 7.751e-08 & 7.633e-08 & 7.872e-08 & 7.513e-08 & 7.992e-08 \\
8.913e-01 & 2.720e-01 & 2.630e-01 & 2.829e-01 & 2.535e-01 & 2.929e-01 & 8.913e-01 & 2.340e-01 & 2.249e-01 & 2.439e-01 & 2.166e-01 & 2.526e-01 & 8.913e+03 & 6.737e-08 & 6.646e-08 & 6.825e-08 & 6.555e-08 & 6.924e-08 \\
1.000e+00 & 1.981e-01 & 1.909e-01 & 2.068e-01 & 1.835e-01 & 2.147e-01 & 1.000e+00 & 1.848e-01 & 1.769e-01 & 1.931e-01 & 1.696e-01 & 2.004e-01 & 1.000e+04 & 5.789e-08 & 5.716e-08 & 5.857e-08 & 5.646e-08 & 5.928e-08 \\
1.122e+00 & 1.419e-01 & 1.364e-01 & 1.486e-01 & 1.307e-01 & 1.546e-01 & 1.122e+00 & 1.437e-01 & 1.371e-01 & 1.506e-01 & 1.311e-01 & 1.561e-01 & 1.122e+04 & 4.916e-08 & 4.857e-08 & 4.971e-08 & 4.798e-08 & 5.027e-08 \\
1.259e+00 & 9.994e-02 & 9.563e-02 & 1.049e-01 & 9.156e-02 & 1.094e-01 & 1.259e+00 & 1.101e-01 & 1.044e-01 & 1.156e-01 & 9.984e-02 & 1.199e-01 & 1.259e+04 & 4.127e-08 & 4.072e-08 & 4.172e-08 & 4.016e-08 & 4.215e-08 \\
1.413e+00 & 6.918e-02 & 6.589e-02 & 7.273e-02 & 6.288e-02 & 7.585e-02 & 1.413e+00 & 8.301e-02 & 7.840e-02 & 8.727e-02 & 7.438e-02 & 9.107e-02 & 1.413e+04 & 3.424e-08 & 3.374e-08 & 3.464e-08 & 3.319e-08 & 3.502e-08 \\
1.585e+00 & 4.707e-02 & 4.461e-02 & 4.962e-02 & 4.248e-02 & 5.156e-02 & 1.585e+00 & 6.167e-02 & 5.789e-02 & 6.505e-02 & 5.461e-02 & 6.844e-02 & 1.585e+04 & 2.809e-08 & 2.767e-08 & 2.846e-08 & 2.713e-08 & 2.877e-08 \\
1.778e+00 & 3.150e-02 & 2.972e-02 & 3.320e-02 & 2.819e-02 & 3.461e-02 & 1.778e+00 & 4.514e-02 & 4.192e-02 & 4.788e-02 & 3.936e-02 & 5.104e-02 & 1.778e+04 & 2.280e-08 & 2.240e-08 & 2.312e-08 & 2.196e-08 & 2.340e-08 \\
1.995e+00 & 2.073e-02 & 1.942e-02 & 2.190e-02 & 1.828e-02 & 2.299e-02 & 1.995e+00 & 3.255e-02 & 2.987e-02 & 3.476e-02 & 2.773e-02 & 3.740e-02 & 1.995e+04 & 1.831e-08 & 1.797e-08 & 1.859e-08 & 1.764e-08 & 1.884e-08 \\
2.239e+00 & 1.343e-02 & 1.245e-02 & 1.427e-02 & 1.166e-02 & 1.519e-02 & 2.239e+00 & 2.314e-02 & 2.086e-02 & 2.496e-02 & 1.898e-02 & 2.715e-02 & 2.239e+04 & 1.456e-08 & 1.428e-08 & 1.480e-08 & 1.396e-08 & 1.501e-08 \\
2.512e+00 & 8.565e-03 & 7.825e-03 & 9.167e-03 & 7.222e-03 & 9.876e-03 & 2.512e+00 & 1.623e-02 & 1.436e-02 & 1.774e-02 & 1.262e-02 & 1.947e-02 & 2.512e+04 & 1.148e-08 & 1.124e-08 & 1.168e-08 & 1.097e-08 & 1.187e-08 \\
2.818e+00 & 5.382e-03 & 4.817e-03 & 5.821e-03 & 4.344e-03 & 6.351e-03 & 2.818e+00 & 1.123e-02 & 9.703e-03 & 1.243e-02 & 8.126e-03 & 1.381e-02 & 2.818e+04 & 8.977e-09 & 8.771e-09 & 9.148e-09 & 8.570e-09 & 9.336e-09 \\
3.162e+00 & 3.334e-03 & 2.922e-03 & 3.660e-03 & 2.513e-03 & 4.031e-03 & 3.162e+00 & 7.670e-03 & 6.416e-03 & 8.649e-03 & 5.045e-03 & 9.811e-03 & 3.162e+04 & 6.970e-09 & 6.792e-09 & 7.125e-09 & 6.630e-09 & 7.293e-09 \\
3.548e+00 & 2.037e-03 & 1.733e-03 & 2.273e-03 & 1.393e-03 & 2.531e-03 & 3.548e+00 & 5.177e-03 & 4.166e-03 & 5.969e-03 & 3.091e-03 & 6.885e-03 & 3.548e+04 & 5.378e-09 & 5.220e-09 & 5.520e-09 & 5.057e-09 & 5.665e-09 \\
3.981e+00 & 1.229e-03 & 1.006e-03 & 1.399e-03 & 7.614e-04 & 1.602e-03 & 3.981e+00 & 3.455e-03 & 2.670e-03 & 4.087e-03 & 1.826e-03 & 4.802e-03 & 3.981e+04 & 4.129e-09 & 3.983e-09 & 4.267e-09 & 3.838e-09 & 4.405e-09 \\
4.467e+00 & 7.330e-04 & 5.746e-04 & 8.553e-04 & 3.982e-04 & 9.967e-04 & 4.467e+00 & 2.281e-03 & 1.690e-03 & 2.769e-03 & 1.074e-03 & 3.288e-03 & 4.467e+04 & 3.154e-09 & 3.021e-09 & 3.288e-09 & 2.888e-09 & 3.419e-09 \\
5.012e+00 & 4.322e-04 & 3.243e-04 & 5.187e-04 & 2.086e-04 & 6.127e-04 & 5.012e+00 & 1.491e-03 & 1.062e-03 & 1.859e-03 & 6.111e-04 & 2.250e-03 & 5.012e+04 & 2.404e-09 & 2.281e-09 & 2.531e-09 & 2.159e-09 & 2.656e-09 \\
5.623e+00 & 2.522e-04 & 1.814e-04 & 3.108e-04 & 1.056e-04 & 3.718e-04 & 5.623e+00 & 9.660e-04 & 6.563e-04 & 1.244e-03 & 3.433e-04 & 1.542e-03 & 5.623e+04 & 1.823e-09 & 1.712e-09 & 1.941e-09 & 1.596e-09 & 2.060e-09 \\
6.310e+00 & 1.458e-04 & 9.997e-05 & 1.852e-04 & 5.268e-05 & 2.271e-04 & 6.310e+00 & 6.204e-04 & 3.989e-04 & 8.270e-04 & 1.901e-04 & 1.051e-03 & 6.310e+04 & 1.385e-09 & 1.287e-09 & 1.493e-09 & 1.183e-09 & 1.593e-09 \\
7.079e+00 & 8.353e-05 & 5.444e-05 & 1.099e-04 & 2.591e-05 & 1.382e-04 & 7.079e+00 & 3.953e-04 & 2.403e-04 & 5.449e-04 & 1.023e-04 & 7.129e-04 & 7.079e+04 & 1.044e-09 & 9.558e-10 & 1.140e-09 & 8.683e-10 & 1.232e-09 \\
7.943e+00 & 4.747e-05 & 2.914e-05 & 6.484e-05 & 1.237e-05 & 8.364e-05 & 7.943e+00 & 2.501e-04 & 1.428e-04 & 3.565e-04 & 5.360e-05 & 4.845e-04 & 7.943e+04 & 7.934e-10 & 7.187e-10 & 8.762e-10 & 6.419e-10 & 9.555e-10 \\
8.913e+00 & 2.678e-05 & 1.542e-05 & 3.783e-05 & 5.751e-06 & 5.048e-05 & 8.913e+00 & 1.572e-04 & 8.411e-05 & 2.323e-04 & 2.730e-05 & 3.257e-04 & 8.913e+04 & 5.932e-10 & 5.273e-10 & 6.653e-10 & 4.655e-10 & 7.368e-10 \\
1.000e+01 & 1.500e-05 & 8.092e-06 & 2.191e-05 & 2.592e-06 & 3.053e-05 & 1.000e+01 & 9.817e-05 & 4.893e-05 & 1.507e-04 & 1.362e-05 & 2.166e-04 & 1.000e+05 & 4.541e-10 & 4.007e-10 & 5.134e-10 & 3.488e-10 & 5.734e-10 \\
\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c | c c c c c c | c c c c c c}
\toprule
\toprule
$r/R_{\rm 200m}$ & $(P_e(r)/P_{e,\rm 200m})_{\rm best}$  & $(P_e(r)/P_{e,\rm 200m})_{\rm inf \, 68\%}$  & $(P_e(r)/P_{e,\rm 200m})_{\rm sup \, 68\%}$ & $(P_e(r)/P_{e,\rm 200m})_{\rm inf \, 95\%}$  & $(P_e(r)/P_{e,\rm 200m})_{\rm sup \, 95\%}$  & $\theta/\theta_{\rm 200m}$ & $(y(\theta)/y_{\rm 200m})_{\rm best}$  & $(y(\theta)/y_{\rm 200m})_{\rm inf \, 68\%}$  & $(y(\theta)/y_{\rm 200m})_{\rm sup \, 68\%}$  & $(y(\theta)/y_{\rm 200m})_{\rm inf \, 95\%}$ & $(y(\theta)/y_{\rm 200m})_{\rm sup \, 95\%}$  & $l \theta_{\rm 200m}$  & $(y_l/y_{\rm 200m}/\theta_{\rm 200m}^2)_{\rm best}$  & $(y_l/y_{\rm 200m}/\theta_{\rm 200m}^2)_{\rm inf \, 68\%}$  & $(y_l/y_{\rm 200m}/\theta_{\rm 200m}^2)_{\rm sup \, 68\%}$  & $(y_l/y_{\rm 200m}/\theta_{\rm 200m}^2)_{\rm inf \, 95\%}$  & $(y_l/y_{\rm 200m}/\theta_{\rm 200m}^2)_{\rm sup \, 95\%}$  \\
 -- & -- & -- & -- & -- & --  & -- & -- & --  & -- & -- & -- & arcmin & ${\rm arcmin}^{-2}$ &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  &  ${\rm arcmin}^{-2}$  \\                     
\midrule
1.000e-02 & 3.230e+02 & 2.932e+02 & 3.529e+02 & 2.691e+02 & 3.720e+02 & 1.000e-02 & 1.016e+01 & 9.722e+00 & 1.059e+01 & 9.373e+00 & 1.086e+01 & 1.000e+02 & 1.052e-07 & 9.963e-08 & 1.113e-07 & 9.457e-08 & 1.183e-07 \\
1.122e-02 & 2.842e+02 & 2.598e+02 & 3.087e+02 & 2.402e+02 & 3.236e+02 & 1.122e-02 & 9.760e+00 & 9.377e+00 & 1.014e+01 & 9.047e+00 & 1.037e+01 & 1.122e+02 & 1.052e-07 & 9.963e-08 & 1.113e-07 & 9.457e-08 & 1.182e-07 \\
1.259e-02 & 2.499e+02 & 2.299e+02 & 2.696e+02 & 2.146e+02 & 2.816e+02 & 1.259e-02 & 9.362e+00 & 9.023e+00 & 9.689e+00 & 8.723e+00 & 9.919e+00 & 1.259e+02 & 1.051e-07 & 9.962e-08 & 1.113e-07 & 9.456e-08 & 1.182e-07 \\
1.413e-02 & 2.195e+02 & 2.033e+02 & 2.356e+02 & 1.910e+02 & 2.452e+02 & 1.413e-02 & 8.968e+00 & 8.674e+00 & 9.257e+00 & 8.407e+00 & 9.461e+00 & 1.413e+02 & 1.051e-07 & 9.962e-08 & 1.113e-07 & 9.456e-08 & 1.182e-07 \\
1.585e-02 & 1.927e+02 & 1.796e+02 & 2.058e+02 & 1.695e+02 & 2.135e+02 & 1.585e-02 & 8.578e+00 & 8.326e+00 & 8.828e+00 & 8.091e+00 & 9.024e+00 & 1.585e+02 & 1.051e-07 & 9.961e-08 & 1.112e-07 & 9.456e-08 & 1.182e-07 \\
1.778e-02 & 1.690e+02 & 1.585e+02 & 1.795e+02 & 1.502e+02 & 1.857e+02 & 1.778e-02 & 8.191e+00 & 7.971e+00 & 8.401e+00 & 7.758e+00 & 8.594e+00 & 1.778e+02 & 1.051e-07 & 9.960e-08 & 1.112e-07 & 9.455e-08 & 1.181e-07 \\
1.995e-02 & 1.481e+02 & 1.397e+02 & 1.563e+02 & 1.329e+02 & 1.612e+02 & 1.995e-02 & 7.809e+00 & 7.610e+00 & 7.990e+00 & 7.427e+00 & 8.173e+00 & 1.995e+02 & 1.051e-07 & 9.959e-08 & 1.112e-07 & 9.454e-08 & 1.181e-07 \\
2.239e-02 & 1.296e+02 & 1.229e+02 & 1.361e+02 & 1.176e+02 & 1.398e+02 & 2.239e-02 & 7.430e+00 & 7.256e+00 & 7.589e+00 & 7.099e+00 & 7.744e+00 & 2.239e+02 & 1.051e-07 & 9.958e-08 & 1.112e-07 & 9.453e-08 & 1.180e-07 \\
2.512e-02 & 1.132e+02 & 1.079e+02 & 1.182e+02 & 1.038e+02 & 1.214e+02 & 2.512e-02 & 7.055e+00 & 6.907e+00 & 7.191e+00 & 6.764e+00 & 7.339e+00 & 2.512e+02 & 1.051e-07 & 9.956e-08 & 1.111e-07 & 9.452e-08 & 1.179e-07 \\
2.818e-02 & 9.882e+01 & 9.479e+01 & 1.026e+02 & 9.146e+01 & 1.053e+02 & 2.818e-02 & 6.684e+00 & 6.559e+00 & 6.804e+00 & 6.430e+00 & 6.936e+00 & 2.818e+02 & 1.050e-07 & 9.953e-08 & 1.111e-07 & 9.451e-08 & 1.178e-07 \\
3.162e-02 & 8.609e+01 & 8.316e+01 & 8.899e+01 & 8.041e+01 & 9.112e+01 & 3.162e-02 & 6.318e+00 & 6.205e+00 & 6.419e+00 & 6.092e+00 & 6.538e+00 & 3.162e+02 & 1.050e-07 & 9.950e-08 & 1.110e-07 & 9.449e-08 & 1.177e-07 \\
3.548e-02 & 7.487e+01 & 7.260e+01 & 7.705e+01 & 7.063e+01 & 7.889e+01 & 3.548e-02 & 5.957e+00 & 5.857e+00 & 6.048e+00 & 5.757e+00 & 6.146e+00 & 3.548e+02 & 1.049e-07 & 9.947e-08 & 1.109e-07 & 9.447e-08 & 1.176e-07 \\
3.981e-02 & 6.497e+01 & 6.320e+01 & 6.658e+01 & 6.168e+01 & 6.811e+01 & 3.981e-02 & 5.601e+00 & 5.510e+00 & 5.682e+00 & 5.423e+00 & 5.772e+00 & 3.981e+02 & 1.049e-07 & 9.943e-08 & 1.108e-07 & 9.444e-08 & 1.174e-07 \\
4.467e-02 & 5.625e+01 & 5.494e+01 & 5.750e+01 & 5.370e+01 & 5.872e+01 & 4.467e-02 & 5.250e+00 & 5.167e+00 & 5.321e+00 & 5.093e+00 & 5.402e+00 & 4.467e+02 & 1.048e-07 & 9.938e-08 & 1.107e-07 & 9.441e-08 & 1.172e-07 \\
5.012e-02 & 4.857e+01 & 4.752e+01 & 4.948e+01 & 4.655e+01 & 5.044e+01 & 5.012e-02 & 4.906e+00 & 4.829e+00 & 4.971e+00 & 4.762e+00 & 5.051e+00 & 5.012e+02 & 1.047e-07 & 9.930e-08 & 1.105e-07 & 9.437e-08 & 1.170e-07 \\
5.623e-02 & 4.181e+01 & 4.097e+01 & 4.256e+01 & 4.019e+01 & 4.328e+01 & 5.623e-02 & 4.567e+00 & 4.497e+00 & 4.627e+00 & 4.433e+00 & 4.699e+00 & 5.623e+02 & 1.046e-07 & 9.920e-08 & 1.104e-07 & 9.431e-08 & 1.167e-07 \\
6.310e-02 & 3.588e+01 & 3.522e+01 & 3.649e+01 & 3.458e+01 & 3.705e+01 & 6.310e-02 & 4.236e+00 & 4.170e+00 & 4.291e+00 & 4.116e+00 & 4.359e+00 & 6.310e+02 & 1.045e-07 & 9.910e-08 & 1.102e-07 & 9.424e-08 & 1.164e-07 \\
7.079e-02 & 3.068e+01 & 3.012e+01 & 3.118e+01 & 2.959e+01 & 3.167e+01 & 7.079e-02 & 3.912e+00 & 3.852e+00 & 3.965e+00 & 3.802e+00 & 4.023e+00 & 7.079e+02 & 1.043e-07 & 9.898e-08 & 1.099e-07 & 9.416e-08 & 1.161e-07 \\
7.943e-02 & 2.612e+01 & 2.566e+01 & 2.653e+01 & 2.523e+01 & 2.698e+01 & 7.943e-02 & 3.596e+00 & 3.540e+00 & 3.646e+00 & 3.492e+00 & 3.696e+00 & 7.943e+02 & 1.041e-07 & 9.884e-08 & 1.097e-07 & 9.405e-08 & 1.157e-07 \\
8.913e-02 & 2.214e+01 & 2.174e+01 & 2.249e+01 & 2.138e+01 & 2.287e+01 & 8.913e-02 & 3.289e+00 & 3.238e+00 & 3.335e+00 & 3.193e+00 & 3.381e+00 & 8.913e+02 & 1.038e-07 & 9.861e-08 & 1.092e-07 & 9.392e-08 & 1.151e-07 \\
1.000e-01 & 1.868e+01 & 1.833e+01 & 1.898e+01 & 1.802e+01 & 1.929e+01 & 1.000e-01 & 2.992e+00 & 2.945e+00 & 3.035e+00 & 2.901e+00 & 3.076e+00 & 1.000e+03 & 1.035e-07 & 9.839e-08 & 1.087e-07 & 9.375e-08 & 1.144e-07 \\
1.122e-01 & 1.566e+01 & 1.538e+01 & 1.592e+01 & 1.512e+01 & 1.616e+01 & 1.122e-01 & 2.705e+00 & 2.663e+00 & 2.744e+00 & 2.622e+00 & 2.784e+00 & 1.122e+03 & 1.031e-07 & 9.811e-08 & 1.082e-07 & 9.351e-08 & 1.135e-07 \\
1.259e-01 & 1.306e+01 & 1.282e+01 & 1.326e+01 & 1.261e+01 & 1.345e+01 & 1.259e-01 & 2.430e+00 & 2.393e+00 & 2.466e+00 & 2.355e+00 & 2.504e+00 & 1.259e+03 & 1.026e-07 & 9.777e-08 & 1.075e-07 & 9.325e-08 & 1.128e-07 \\
1.413e-01 & 1.081e+01 & 1.062e+01 & 1.098e+01 & 1.045e+01 & 1.113e+01 & 1.413e-01 & 2.168e+00 & 2.133e+00 & 2.200e+00 & 2.098e+00 & 2.236e+00 & 1.413e+03 & 1.020e-07 & 9.734e-08 & 1.068e-07 & 9.293e-08 & 1.118e-07 \\
1.585e-01 & 8.880e+00 & 8.727e+00 & 9.014e+00 & 8.593e+00 & 9.146e+00 & 1.585e-01 & 1.919e+00 & 1.886e+00 & 1.950e+00 & 1.856e+00 & 1.982e+00 & 1.585e+03 & 1.013e-07 & 9.680e-08 & 1.058e-07 & 9.253e-08 & 1.106e-07 \\
1.778e-01 & 7.235e+00 & 7.115e+00 & 7.345e+00 & 7.009e+00 & 7.457e+00 & 1.778e-01 & 1.685e+00 & 1.655e+00 & 1.712e+00 & 1.626e+00 & 1.743e+00 & 1.778e+03 & 1.004e-07 & 9.613e-08 & 1.047e-07 & 9.199e-08 & 1.093e-07 \\
1.995e-01 & 5.842e+00 & 5.746e+00 & 5.933e+00 & 5.661e+00 & 6.014e+00 & 1.995e-01 & 1.466e+00 & 1.438e+00 & 1.492e+00 & 1.409e+00 & 1.520e+00 & 1.995e+03 & 9.940e-08 & 9.531e-08 & 1.035e-07 & 9.116e-08 & 1.080e-07 \\
2.239e-01 & 4.671e+00 & 4.592e+00 & 4.742e+00 & 4.524e+00 & 4.817e+00 & 2.239e-01 & 1.263e+00 & 1.237e+00 & 1.288e+00 & 1.211e+00 & 1.312e+00 & 2.239e+03 & 9.818e-08 & 9.428e-08 & 1.020e-07 & 9.031e-08 & 1.061e-07 \\
2.512e-01 & 3.694e+00 & 3.630e+00 & 3.753e+00 & 3.567e+00 & 3.819e+00 & 2.512e-01 & 1.076e+00 & 1.052e+00 & 1.100e+00 & 1.028e+00 & 1.124e+00 & 2.512e+03 & 9.673e-08 & 9.303e-08 & 1.004e-07 & 8.931e-08 & 1.041e-07 \\
2.818e-01 & 2.888e+00 & 2.833e+00 & 2.940e+00 & 2.777e+00 & 2.992e+00 & 2.818e-01 & 9.071e-01 & 8.851e-01 & 9.295e-01 & 8.625e-01 & 9.506e-01 & 2.818e+03 & 9.504e-08 & 9.154e-08 & 9.839e-08 & 8.805e-08 & 1.018e-07 \\
3.162e-01 & 2.230e+00 & 2.182e+00 & 2.276e+00 & 2.130e+00 & 2.320e+00 & 3.162e-01 & 7.553e-01 & 7.353e-01 & 7.760e-01 & 7.144e-01 & 7.974e-01 & 3.162e+03 & 9.307e-08 & 8.982e-08 & 9.617e-08 & 8.651e-08 & 9.940e-08 \\
3.548e-01 & 1.698e+00 & 1.658e+00 & 1.740e+00 & 1.613e+00 & 1.777e+00 & 3.548e-01 & 6.208e-01 & 6.033e-01 & 6.395e-01 & 5.833e-01 & 6.584e-01 & 3.548e+03 & 9.080e-08 & 8.773e-08 & 9.365e-08 & 8.462e-08 & 9.659e-08 \\
3.981e-01 & 1.274e+00 & 1.242e+00 & 1.311e+00 & 1.201e+00 & 1.342e+00 & 3.981e-01 & 5.032e-01 & 4.879e-01 & 5.201e-01 & 4.700e-01 & 5.361e-01 & 3.981e+03 & 8.821e-08 & 8.539e-08 & 9.088e-08 & 8.251e-08 & 9.358e-08 \\
4.467e-01 & 9.420e-01 & 9.144e-01 & 9.731e-01 & 8.819e-01 & 9.993e-01 & 4.467e-01 & 4.020e-01 & 3.888e-01 & 4.172e-01 & 3.730e-01 & 4.315e-01 & 4.467e+03 & 8.529e-08 & 8.278e-08 & 8.780e-08 & 8.016e-08 & 9.022e-08 \\
5.012e-01 & 6.851e-01 & 6.627e-01 & 7.100e-01 & 6.375e-01 & 7.320e-01 & 5.012e-01 & 3.163e-01 & 3.042e-01 & 3.295e-01 & 2.916e-01 & 3.424e-01 & 5.012e+03 & 8.202e-08 & 7.977e-08 & 8.433e-08 & 7.748e-08 & 8.659e-08 \\
5.623e-01 & 4.897e-01 & 4.725e-01 & 5.095e-01 & 4.538e-01 & 5.279e-01 & 5.623e-01 & 2.449e-01 & 2.345e-01 & 2.563e-01 & 2.233e-01 & 2.671e-01 & 5.623e+03 & 7.842e-08 & 7.646e-08 & 8.046e-08 & 7.433e-08 & 8.258e-08 \\
6.310e-01 & 3.439e-01 & 3.308e-01 & 3.588e-01 & 3.165e-01 & 3.732e-01 & 6.310e-01 & 1.864e-01 & 1.772e-01 & 1.960e-01 & 1.677e-01 & 2.053e-01 & 6.310e+03 & 7.448e-08 & 7.267e-08 & 7.634e-08 & 7.070e-08 & 7.819e-08 \\
7.079e-01 & 2.371e-01 & 2.271e-01 & 2.485e-01 & 2.168e-01 & 2.595e-01 & 7.079e-01 & 1.395e-01 & 1.316e-01 & 1.476e-01 & 1.232e-01 & 1.557e-01 & 7.079e+03 & 7.025e-08 & 6.868e-08 & 7.197e-08 & 6.689e-08 & 7.359e-08 \\
7.943e-01 & 1.603e-01 & 1.525e-01 & 1.690e-01 & 1.441e-01 & 1.775e-01 & 7.943e-01 & 1.025e-01 & 9.569e-02 & 1.094e-01 & 8.901e-02 & 1.162e-01 & 7.943e+03 & 6.575e-08 & 6.433e-08 & 6.728e-08 & 6.282e-08 & 6.868e-08 \\
8.913e-01 & 1.063e-01 & 1.001e-01 & 1.126e-01 & 9.359e-02 & 1.188e-01 & 8.913e-01 & 7.399e-02 & 6.806e-02 & 7.994e-02 & 6.238e-02 & 8.575e-02 & 8.913e+03 & 6.104e-08 & 5.979e-08 & 6.238e-08 & 5.834e-08 & 6.364e-08 \\
1.000e+00 & 6.910e-02 & 6.440e-02 & 7.379e-02 & 5.972e-02 & 7.874e-02 & 1.000e+00 & 5.242e-02 & 4.735e-02 & 5.751e-02 & 4.228e-02 & 6.255e-02 & 1.000e+04 & 5.618e-08 & 5.511e-08 & 5.734e-08 & 5.375e-08 & 5.841e-08 \\
1.122e+00 & 4.402e-02 & 4.032e-02 & 4.768e-02 & 3.666e-02 & 5.122e-02 & 1.122e+00 & 3.646e-02 & 3.225e-02 & 4.060e-02 & 2.794e-02 & 4.496e-02 & 1.122e+04 & 5.125e-08 & 5.033e-08 & 5.222e-08 & 4.925e-08 & 5.312e-08 \\
1.259e+00 & 2.749e-02 & 2.461e-02 & 3.030e-02 & 2.164e-02 & 3.304e-02 & 1.259e+00 & 2.489e-02 & 2.144e-02 & 2.845e-02 & 1.808e-02 & 3.197e-02 & 1.259e+04 & 4.631e-08 & 4.553e-08 & 4.711e-08 & 4.466e-08 & 4.786e-08 \\
1.413e+00 & 1.682e-02 & 1.466e-02 & 1.886e-02 & 1.258e-02 & 2.100e-02 & 1.413e+00 & 1.667e-02 & 1.386e-02 & 1.958e-02 & 1.122e-02 & 2.263e-02 & 1.413e+04 & 4.145e-08 & 4.078e-08 & 4.209e-08 & 4.008e-08 & 4.273e-08 \\
1.585e+00 & 1.009e-02 & 8.522e-03 & 1.168e-02 & 6.976e-03 & 1.322e-02 & 1.585e+00 & 1.097e-02 & 8.767e-03 & 1.334e-02 & 6.779e-03 & 1.583e-02 & 1.585e+04 & 3.675e-08 & 3.619e-08 & 3.727e-08 & 3.565e-08 & 3.785e-08 \\
1.778e+00 & 5.940e-03 & 4.796e-03 & 7.106e-03 & 3.763e-03 & 8.280e-03 & 1.778e+00 & 7.090e-03 & 5.360e-03 & 8.935e-03 & 3.978e-03 & 1.101e-02 & 1.778e+04 & 3.226e-08 & 3.179e-08 & 3.269e-08 & 3.135e-08 & 3.314e-08 \\
1.995e+00 & 3.430e-03 & 2.628e-03 & 4.246e-03 & 1.956e-03 & 5.127e-03 & 1.995e+00 & 4.503e-03 & 3.197e-03 & 5.915e-03 & 2.271e-03 & 7.588e-03 & 1.995e+04 & 2.806e-08 & 2.766e-08 & 2.841e-08 & 2.731e-08 & 2.880e-08 \\
2.239e+00 & 1.945e-03 & 1.394e-03 & 2.521e-03 & 9.913e-04 & 3.159e-03 & 2.239e+00 & 2.812e-03 & 1.885e-03 & 3.865e-03 & 1.257e-03 & 5.210e-03 & 2.239e+04 & 2.418e-08 & 2.383e-08 & 2.449e-08 & 2.352e-08 & 2.480e-08 \\
2.512e+00 & 1.083e-03 & 7.312e-04 & 1.469e-03 & 4.869e-04 & 1.935e-03 & 2.512e+00 & 1.728e-03 & 1.077e-03 & 2.504e-03 & 6.728e-04 & 3.547e-03 & 2.512e+04 & 2.065e-08 & 2.034e-08 & 2.092e-08 & 2.005e-08 & 2.122e-08 \\
2.818e+00 & 5.935e-04 & 3.718e-04 & 8.487e-04 & 2.301e-04 & 1.177e-03 & 2.818e+00 & 1.046e-03 & 6.015e-04 & 1.604e-03 & 3.514e-04 & 2.400e-03 & 2.818e+04 & 1.750e-08 & 1.721e-08 & 1.773e-08 & 1.695e-08 & 1.798e-08 \\
3.162e+00 & 3.200e-04 & 1.844e-04 & 4.853e-04 & 1.068e-04 & 7.105e-04 & 3.162e+00 & 6.236e-04 & 3.276e-04 & 1.017e-03 & 1.801e-04 & 1.604e-03 & 3.162e+04 & 1.471e-08 & 1.445e-08 & 1.492e-08 & 1.421e-08 & 1.514e-08 \\
3.548e+00 & 1.700e-04 & 8.907e-05 & 2.747e-04 & 4.827e-05 & 4.258e-04 & 3.548e+00 & 3.668e-04 & 1.751e-04 & 6.359e-04 & 8.808e-05 & 1.065e-03 & 3.548e+04 & 1.227e-08 & 1.205e-08 & 1.246e-08 & 1.184e-08 & 1.265e-08 \\
3.981e+00 & 8.903e-05 & 4.227e-05 & 1.529e-04 & 2.086e-05 & 2.515e-04 & 3.981e+00 & 2.130e-04 & 9.189e-05 & 3.971e-04 & 4.189e-05 & 7.072e-04 & 3.981e+04 & 1.018e-08 & 9.989e-09 & 1.034e-08 & 9.807e-09 & 1.050e-08 \\
4.467e+00 & 4.602e-05 & 1.963e-05 & 8.512e-05 & 8.759e-06 & 1.492e-04 & 4.467e+00 & 1.222e-04 & 4.629e-05 & 2.429e-04 & 1.923e-05 & 4.583e-04 & 4.467e+04 & 8.391e-09 & 8.232e-09 & 8.535e-09 & 8.074e-09 & 8.671e-09 \\
5.012e+00 & 2.350e-05 & 8.758e-06 & 4.655e-05 & 3.524e-06 & 8.673e-05 & 5.012e+00 & 6.931e-05 & 2.282e-05 & 1.499e-04 & 8.456e-06 & 2.994e-04 & 5.012e+04 & 6.884e-09 & 6.748e-09 & 7.009e-09 & 6.617e-09 & 7.121e-09 \\
5.623e+00 & 1.187e-05 & 3.825e-06 & 2.549e-05 & 1.365e-06 & 5.034e-05 & 5.623e+00 & 3.891e-05 & 1.117e-05 & 9.172e-05 & 3.615e-06 & 1.937e-04 & 5.623e+04 & 5.624e-09 & 5.500e-09 & 5.732e-09 & 5.386e-09 & 5.838e-09 \\
6.310e+00 & 5.929e-06 & 1.665e-06 & 1.395e-05 & 5.143e-07 & 2.896e-05 & 6.310e+00 & 2.164e-05 & 5.327e-06 & 5.558e-05 & 1.505e-06 & 1.260e-04 & 6.310e+04 & 4.578e-09 & 4.469e-09 & 4.675e-09 & 4.368e-09 & 4.770e-09 \\
7.079e+00 & 2.934e-06 & 7.056e-07 & 7.526e-06 & 1.886e-07 & 1.681e-05 & 7.079e+00 & 1.193e-05 & 2.558e-06 & 3.344e-05 & 6.104e-07 & 8.173e-05 & 7.079e+04 & 3.714e-09 & 3.615e-09 & 3.809e-09 & 3.528e-09 & 3.894e-09 \\
7.943e+00 & 1.440e-06 & 2.995e-07 & 4.035e-06 & 6.744e-08 & 9.716e-06 & 7.943e+00 & 6.524e-06 & 1.187e-06 & 2.001e-05 & 2.418e-07 & 5.283e-05 & 7.943e+04 & 3.006e-09 & 2.914e-09 & 3.096e-09 & 2.833e-09 & 3.173e-09 \\
8.913e+00 & 7.007e-07 & 1.226e-07 & 2.152e-06 & 2.356e-08 & 5.599e-06 & 8.913e+00 & 3.542e-06 & 5.414e-07 & 1.185e-05 & 9.366e-08 & 3.405e-05 & 8.913e+04 & 2.428e-09 & 2.343e-09 & 2.514e-09 & 2.270e-09 & 2.579e-09 \\
1.000e+01 & 3.386e-07 & 4.973e-08 & 1.136e-06 & 8.050e-09 & 3.218e-06 & 1.000e+01 & 1.910e-06 & 2.433e-07 & 7.001e-06 & 3.553e-08 & 2.189e-05 & 1.000e+05 & 1.958e-09 & 1.877e-09 & 2.037e-09 & 1.807e-09 & 2.093e-09 \\
\bottomrule
\end{tabular}
